Fairness in Survival Analysis with Distributionally Robust Optimization

We propose a general approach for encouraging fairness in survival analysis models based on minimizing a worst-case error across all subpopulations that occur with at least a user-specified probability. This approach can be used to convert many existing survival analysis models into ones that simultaneously encourage fairness, without requiring the user to specify which attributes or features to treat as sensitive in the training loss function. From a technical standpoint, our approach applies recent developments of distributionally robust optimization (DRO) to survival analysis. The complication is that existing DRO theory uses a training loss function that decomposes across contributions of individual data points, i.e., any term that shows up in the loss function depends only on a single training point. This decomposition does not hold for commonly used survival loss functions, including for the Cox proportional hazards model, its deep neural network variants, and many other recently developed models that use loss functions involving ranking or similarity score calculations. We address this technical hurdle using a sample splitting strategy. We demonstrate our sample splitting DRO approach by using it to create fair versions of a diverse set of existing survival analysis models including the Cox model (and its deep variant DeepSurv), the discrete-time model DeepHit, and the neural ODE model SODEN. We also establish a finite-sample theoretical guarantee to show what our sample splitting DRO loss converges to. For the Cox model, we further derive an exact DRO approach that does not use sample splitting. For all the models that we convert into DRO variants, we show that the DRO variants often score better on recently established fairness metrics (without incurring a significant drop in accuracy) compared to existing survival analysis fairness regularization techniques.

==> (inline-0) <==
\begin{tabular}{ccccccc|ccccc}
\toprule
\multirow{3}{*}{} & \multirow{3}{*}{Methods} & \multicolumn{5}{c|}{CI-based Tuning}                                                    & \multicolumn{5}{c}{F$_{CG}$-based Tuning}                             \\ \cmidrule{3-12}
&                   & \multicolumn{2}{c|}{Accuracy Metrics}  & \multicolumn{3}{c|}{Fairness Metrics}  & \multicolumn{2}{c|}{Accuracy Metrics}  & \multicolumn{3}{c}{Fairness Metrics} \\ \cmidrule{3-12}
&                   & \multicolumn{1}{c}{C$^{td}$$\uparrow$}  & \multicolumn{1}{c|}{IBS$\downarrow$}  &\multicolumn{1}{c}{CI(\%)$\downarrow$}& \multicolumn{1}{c}{F$_{CI}$$\downarrow$}& F$_{CG}$$\downarrow$ & \multicolumn{1}{c}{C$^{td}$$\uparrow$}  & \multicolumn{1}{c|}{IBS$\downarrow$}  &\multicolumn{1}{c}{CI(\%)$\downarrow$}& \multicolumn{1}{c}{F$_{CI}$$\downarrow$}& F$_{CG}$$\downarrow$                 \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{{\textbf{\makecell{0.8032 \\(0.0002)}}}} & \multicolumn{1}{c|}{\makecell{0.1739 \\(0.0004)}} & \makecell{0.8610 \\(0.0197)} & \makecell{0.0249 \\(0.0002)} & \makecell{0.0128 \\(0.0001)} & \multicolumn{1}{c}{{\textbf{\makecell{0.8032 \\(0.0002)}}}} & \multicolumn{1}{c|}{\makecell{0.1739 \\(0.0004)}} & \makecell{0.8610 \\(0.0197)} & \makecell{0.0249 \\(0.0002)} & \makecell{0.0128 \\(0.0001)}             \\  \cmidrule{3-12}
&          \tableCoxKeyaInd         & \multicolumn{1}{c}{{\makecell{0.7932 \\(0.0083)}}} & \multicolumn{1}{c|}{\makecell{0.1368 \\(0.0052)}} & \makecell{1.6750 \\(0.7969)}& \makecell{0.0096 \\(0.0031)} & \makecell{0.0051 \\(0.0016)} & \multicolumn{1}{c}{{\makecell{0.7859 \\(0.0220)}}}  & \multicolumn{1}{c|}{\makecell{0.1334 \\(0.0034)}}  & \multicolumn{1}{c}{\makecell{1.9650 \\(1.3510)}}& \multicolumn{1}{c}{\makecell{0.0067 \\(0.0006)}}& \makecell{0.0035 \\(0.0004)}               \\ \cmidrule{3-12}
&          \tableCoxRPInd         & \multicolumn{1}{c}{{\makecell{0.8024 \\(0.0007)}}} & \multicolumn{1}{c|}{\makecell{0.1714 \\(0.0033)}} & \makecell{0.7850 \\(0.0648)}& \makecell{0.0239 \\(0.0014)} & \makecell{0.0123 \\(0.0007)} & \multicolumn{1}{c}{{\makecell{0.8016 \\(0.0006)}}}  & \multicolumn{1}{c|}{\makecell{0.1679 \\(0.0020)}}  & \multicolumn{1}{c}{\makecell{0.7350 \\(0.0329)}}& \multicolumn{1}{c}{\makecell{0.0224 \\(0.0008)}}& \makecell{0.0115 \\(0.0004)}                \\ \cmidrule{3-12}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.8011 \\(0.0015)}}} & \multicolumn{1}{c|}{\makecell{0.1619 \\(0.0077)}} & \makecell{0.7020 \\(0.1081)}& \makecell{0.0195 \\(0.0035)} & \makecell{0.0100 \\(0.0018)} & \multicolumn{1}{c}{{\makecell{0.8003 \\(0.0004)}}}  & \multicolumn{1}{c|}{\makecell{0.1567 \\(0.0004)}}  & \multicolumn{1}{c}{\makecell{0.6350 \\(0.0081)}}& \multicolumn{1}{c}{\makecell{0.0172 \\(0.0001)}}& \makecell{0.0089 \\(0.0001)}              \\ \cmidrule{3-12}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{{\makecell{0.8022 \\(0.0006)}}} & \multicolumn{1}{c|}{\makecell{0.1707 \\(0.0033)}} & \makecell{0.7730 \\(0.0628)} & \makecell{0.0236 \\(0.0015)} & \makecell{0.0121 \\(0.0007)} & \multicolumn{1}{c}{{\makecell{0.8015 \\(0.0003)}}}  & \multicolumn{1}{c|}{\makecell{0.1673 \\(0.0004)}}  & \multicolumn{1}{c}{\makecell{0.7210 \\(0.0137)}}& \multicolumn{1}{c}{\makecell{0.0222 \\(0.0002)}}& \makecell{0.0114 \\(0.0001)}               \\ \cmidrule{3-12}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{{\makecell{0.7868 \\(0.0018)}}} & \multicolumn{1}{c|}{\makecell{0.1400 \\(0.0005)}} & \makecell{0.4830 \\(0.1020)}& \makecell{0.0073 \\(0.0001)} & \makecell{0.0039 \\(0.0001)} & \multicolumn{1}{c}{{\makecell{0.7868 \\(0.0018)}}}  & \multicolumn{1}{c|}{\makecell{0.1400 \\(0.0005)}}  & \multicolumn{1}{c}{\textbf{\makecell{0.4830 \\(0.1020)}}}& \multicolumn{1}{c}{\makecell{0.0073 \\(0.0001)}}& \makecell{0.0039 \\(0.0001)}               \\ \cmidrule{2-12} 
&       \tableDROCox           & \multicolumn{1}{c}{{\makecell{0.7605 \\(0.0096)}}} & \multicolumn{1}{c|}{\1\textbf{\makecell{0.1350 \\(0.0003)}}}  & \1\textbf{\makecell{0.3040 \\(0.1569)}}& \1{\makecell{0.0018 \\(0.0006)}} & \1{\makecell{0.0010 \\(0.0003)}} & \multicolumn{1}{c}{{\makecell{0.7958 \\(0.0049)}}}  & \multicolumn{1}{c|}{\1\textbf{\makecell{0.1330 \\(0.0002)}}}  & \multicolumn{1}{c}{\makecell{1.0780 \\(0.0739))}}& \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}}& \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}             \\ \cmidrule{3-12}
&       \tableDROCoxSplit          & \multicolumn{1}{c}{{\makecell{0.7964 \\(0.0045)}}} & \multicolumn{1}{c|}{\makecell{0.1389 \\(0.0008)}} & {\makecell{1.0120 \\(0.1369)}} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}} & \multicolumn{1}{c}{{\makecell{0.7964 \\(0.0045)}}} & \multicolumn{1}{c|}{\makecell{0.1389 \\(0.0008)}} & {\makecell{1.0120 \\(0.1369)}} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}  \\ \cmidrule{3-12}
&       \tableExactDROCox            & \multicolumn{1}{c}{{\makecell{0.7821 \\(0.0142)}}}  & \multicolumn{1}{c|}{{\makecell{0.3916 \\(0.0487)}}}  & \multicolumn{1}{c}{\makecell{1.3025 \\(0.3796)}}& \multicolumn{1}{c}{{\makecell{0.0094 \\(0.0016)}}}& {\makecell{0.0049 \\(0.0008)} } & \multicolumn{1}{c}{{\makecell{0.7821 \\(0.0142)}}}  & \multicolumn{1}{c|}{{\makecell{0.3916 \\(0.0487)}}}  & \multicolumn{1}{c}{\makecell{1.3025 \\(0.3796)}}& \multicolumn{1}{c}{{\makecell{0.0094 \\(0.0016)}}}& {\makecell{0.0049 \\(0.0008)} }\\ \cmidrule{1-12} 
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   }} &          DeepSurv         & \multicolumn{1}{c}{{{\makecell{0.8070 \\(0.0014)}}}} & \multicolumn{1}{c|}{\makecell{0.1767 \\(0.0018)}} & \makecell{1.0760 \\(0.1702)} & \makecell{0.0259 \\(0.0004)} & \makecell{0.0133 \\(0.0002)} & \multicolumn{1}{c}{{\makecell{0.8070 \\(0.0014)}}}  & \multicolumn{1}{c|}{\makecell{0.1767 \\(0.0018)}}  & \multicolumn{1}{c}{\makecell{1.0760 \\(0.1702)}}& \multicolumn{1}{c}{\makecell{0.0259 \\(0.0004)}}& \makecell{0.0133 \\(0.0002)}           \\  \cmidrule{3-12}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{\makecell{0.7916 \\(0.0121)}}} & \multicolumn{1}{c|}{\makecell{0.1548 \\(0.0176)}} & \makecell{1.4610 \\(0.7342)} & \makecell{0.0176 \\(0.0088)} & \makecell{0.0091 \\(0.0045)} & \multicolumn{1}{c}{{\makecell{0.7994 \\(0.0069)}}}  & \multicolumn{1}{c|}{\makecell{0.1673 \\(0.0051)}}  & \multicolumn{1}{c}{\makecell{1.4660 \\(0.8459)}}& \multicolumn{1}{c}{{\makecell{0.0245 \\(0.0014)}}}& {\makecell{0.0126 \\(0.0008)}}             \\  \cmidrule{3-12}
&          \tableDeepSurvRPInd         & \multicolumn{1}{c}{{\makecell{0.8066 \\(0.0033)}}} & \multicolumn{1}{c|}{\makecell{0.1736 \\(0.0087)}} & \makecell{1.0520 \\(0.1533)}& \makecell{0.0245 \\(0.0039)} & \makecell{0.0126 \\(0.0020)} & \multicolumn{1}{c}{{\makecell{0.8086 \\(0.0015)}}}  & \multicolumn{1}{c|}{\makecell{0.1766 \\(0.0024)}}  & \multicolumn{1}{c}{\makecell{1.1210 \\(0.0964)}}& \multicolumn{1}{c}{\makecell{0.0258 \\(0.0011)}}& \makecell{0.0132 \\(0.0005)}              \\  \cmidrule{3-12}
&        \tableDeepSurvKeyaGroup          & \multicolumn{1}{c}{{\makecell{0.7964 \\(0.0117)}}} & \multicolumn{1}{c|}{\makecell{0.1576 \\(0.0196)}} & \makecell{0.9420 \\(0.2229)} & \makecell{0.0161 \\(0.0097)} & \makecell{0.0083 \\(0.0050)} & \multicolumn{1}{c}{{\makecell{0.8017 \\(0.0114)}}}  & \multicolumn{1}{c|}{\makecell{0.1655 \\(0.0182)}}  & \multicolumn{1}{c}{\makecell{1.0310 \\(0.2034)}}& \multicolumn{1}{c}{\makecell{0.0201 \\(0.0091)}}& \makecell{0.0103 \\(0.0046)}             \\ \cmidrule{3-12}
&        \tableDeepSurvRPGroup           & \multicolumn{1}{c}{{\makecell{0.8054 \\(0.0039)}}} & \multicolumn{1}{c|}{\makecell{0.1704 \\(0.0113)}} & \makecell{1.0420 \\(0.1463)} & \makecell{0.0231 \\(0.0051)} & \makecell{0.0119 \\(0.0026)} & \multicolumn{1}{c}{{\textbf{\makecell{0.8086 \\(0.0015)}}}}  & \multicolumn{1}{c|}{\makecell{0.1766 \\(0.0024)}}  & \multicolumn{1}{c}{\makecell{1.1210 \\(0.0964)}}& \multicolumn{1}{c}{\makecell{0.0258 \\(0.0011)}}& \makecell{0.0132 \\(0.0005)}           \\
\cmidrule{3-12}
&          \tableDeepSurvKeyaInt         & \multicolumn{1}{c}{{\makecell{0.7804 \\(0.0119)}}} & \multicolumn{1}{c|}{\makecell{0.1399 \\(0.0086)}} & \makecell{0.8440 \\(0.2581)}  & \makecell{0.0062 \\(0.0052)} & \makecell{0.0033 \\(0.0026)} & \multicolumn{1}{c}{{\makecell{0.7751 \\(0.0018)}}}  & \multicolumn{1}{c|}{\makecell{0.1357 \\(0.0002)}}  & \multicolumn{1}{c}{\textbf{\makecell{0.7400 \\(0.0671)}}}& \multicolumn{1}{c}{\makecell{0.0037 \\(0.0001)}}& \makecell{0.0020\\(4.1949e-05)}             \\
\cmidrule{3-12}
&        \tableDeepPseudoRPInd            & \multicolumn{1}{c}{{{\textbf{\makecell{0.8077 \\(0.0022)}}}}} & \multicolumn{1}{c|}{\textbf{\makecell{0.1228 \\(0.0019)}}} & \multicolumn{1}{c}{\makecell{1.2500 \\(0.1186)}}& \multicolumn{1}{c}{\makecell{0.0239 \\(0.0018)}}& \makecell{0.0118 \\(0.0009)} & \multicolumn{1}{c}{{{\makecell{0.8077 \\(0.0022)}}}} & \multicolumn{1}{c|}{\textbf{\makecell{0.1228 \\(0.0019)}}} & \multicolumn{1}{c}{\makecell{1.2500 \\(0.1186)}}& \multicolumn{1}{c}{\makecell{0.0239 \\(0.0018)}}& \makecell{0.0118 \\(0.0009)}              \\ \cmidrule{3-12}
&        \tablePseudoNAMRPInd            & \multicolumn{1}{c}{{{\makecell{0.7829 \\(0.0037)}}}} & \multicolumn{1}{c|}{\makecell{0.1810 \\(0.0050)}} & \multicolumn{1}{c}{\makecell{0.9750 \\(0.0246)}}& \multicolumn{1}{c}{\makecell{0.0251 \\(0.0006)}}& \makecell{0.0127 \\(0.0004)} & \multicolumn{1}{c}{{{\makecell{0.7829 \\(0.0037)}}}} & \multicolumn{1}{c|}{\makecell{0.1810 \\(0.0050)}} & \multicolumn{1}{c}{\makecell{0.9750 \\(0.0246)}}& \multicolumn{1}{c}{\makecell{0.0251 \\(0.0006)}}& \makecell{0.0127 \\(0.0004)}              \\
\cmidrule{2-12}  
&          \tableDeepDROCox          & \multicolumn{1}{c}{{\makecell{0.7699 \\(0.0147)}}} & \multicolumn{1}{c|}{{\makecell{0.1336 \\(0.0004)}}} & \1\textbf{\makecell{0.4870 \\(0.2540)}}& \1{\makecell{0.0010 \\(0.0008)}} & \1{\makecell{0.0006 \\(0.0004)}} & \multicolumn{1}{c}{{\makecell{0.7781 \\(0.0091)}}}  & \multicolumn{1}{c|}{{\makecell{0.1331 \\(0.0002)}}}  & \multicolumn{1}{c}{\makecell{0.9050 \\(0.2372)}}& \multicolumn{1}{c}{\1\makecell{0.0001 \\(3.1257e-05)}}& \1\makecell{0.0001 \\(2.4246e-05)}           \\ \cmidrule{3-12}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{{\makecell{0.7784 \\(0.0092)}}} & \multicolumn{1}{c|}{\makecell{0.1647 \\(0.0037)}} & \makecell{1.0500 \\(0.3409)} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}} & \multicolumn{1}{c}{{\makecell{0.7784 \\(0.0092)}}}  & \multicolumn{1}{c|}{\makecell{0.1647 \\(0.0037)}}  & \multicolumn{1}{c}{\makecell{1.0500 \\(0.3409)}}& \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}}& \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}  \\ \cmidrule{3-12}        
&       \tableDeepExactDROCox            & \multicolumn{1}{c}{{\makecell{0.8048 \\(0.0011)}}}  & \multicolumn{1}{c|}{{\makecell{0.1363 \\(0.0016)}}}  & \multicolumn{1}{c}{\makecell{0.9660 \\(0.1395)}}& \multicolumn{1}{c}{{\makecell{0.0197 \\(0.0005)}}}& {\makecell{0.0102 \\(0.0002)} } & \multicolumn{1}{c}{{\makecell{0.8048 \\(0.0011)}}}  & \multicolumn{1}{c|}{{\makecell{0.1363 \\(0.0016)}}}  & \multicolumn{1}{c}{\makecell{0.9660 \\(0.1395)}}& \multicolumn{1}{c}{{\makecell{0.0197 \\(0.0005)}}}& {\makecell{0.0102 \\(0.0002)} }\\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccc|ccccc}
\toprule
\multirow{3}{*}{} & \multirow{3}{*}{Methods} & \multicolumn{5}{c|}{CI-based Tuning}                                                    & \multicolumn{5}{c}{F$_{CG}$-based Tuning}                             \\ \cmidrule{3-12}
&                   & \multicolumn{2}{c|}{Accuracy Metrics}  & \multicolumn{3}{c|}{Fairness Metrics}  & \multicolumn{2}{c|}{Accuracy Metrics}  & \multicolumn{3}{c}{Fairness Metrics} \\ \cmidrule{3-12}
&                   & \multicolumn{1}{c}{C$^{td}$$\uparrow$}  & \multicolumn{1}{c|}{IBS$\downarrow$}  &\multicolumn{1}{c}{CI(\%)$\downarrow$}& \multicolumn{1}{c}{F$_{CI}$$\downarrow$}& F$_{CG}$$\downarrow$ & \multicolumn{1}{c}{C$^{td}$$\uparrow$}  & \multicolumn{1}{c|}{IBS$\downarrow$}  &\multicolumn{1}{c}{CI(\%)$\downarrow$}& \multicolumn{1}{c}{F$_{CI}$$\downarrow$}& F$_{CG}$$\downarrow$                 \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{{\textbf{\makecell{0.6025 \\(0.0005)}}}}  & \multicolumn{1}{c|}{\makecell{0.2304 \\(0.0015)}} & \makecell{2.2240 \\(0.1078)} & \makecell{0.0054 \\(0.0002)} & \makecell{0.0023 \\(0.0001)} & \multicolumn{1}{c}{{\textbf{\makecell{0.6025 \\(0.0005)}}}}  & \multicolumn{1}{c|}{\makecell{0.2304 \\(0.0015)}} & \makecell{2.2240 \\(0.1078)} & \makecell{0.0054 \\(0.0002)} & \makecell{0.0023 \\(0.0001)}           \\  \cmidrule{3-12}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{{\makecell{0.5820 \\(0.0116)}}} & \multicolumn{1}{c|}{\textbf{\makecell{0.2153 \\(0.0076)}}} & \makecell{1.3120 \\(0.7623)}& {\makecell{0.0001 \\(0.0003)}} & {\makecell{3.6626e-05 \\(0.0001)} } & \multicolumn{1}{c}{{\makecell{0.5829 \\(0.0099)}}}  & \multicolumn{1}{c|}{\textbf{\makecell{0.2147 \\(0.0063)}}}  & \multicolumn{1}{c}{{\makecell{1.3600 \\(0.8532)}}}& \multicolumn{1}{c}{\textbf{\makecell{0\\(0)}}}& \textbf{\makecell{0\\(0)}}               \\ \cmidrule{3-12}
&          \tableCoxRPInd         & \multicolumn{1}{c}{{\makecell{0.6019 \\(0.0008)}}} & \multicolumn{1}{c|}{\makecell{0.2310 \\(0.0014)}} & \makecell{2.1220 \\(0.2937)} & \makecell{0.0056 \\(0.0003)} & \makecell{0.0024 \\(0.0001)} & \multicolumn{1}{c}{{\makecell{0.6017 \\(0.0012)}}}  & \multicolumn{1}{c|}{\makecell{0.2308 \\(0.0013)}}  & \multicolumn{1}{c}{\makecell{2.2370 \\(0.2882)}}& \multicolumn{1}{c}{\makecell{0.0055 \\(0.0003)}}& \makecell{0.0023 \\(0.0001)}               \\ \cmidrule{3-12}
&        \tableCoxKeyaGroup           & \multicolumn{1}{c}{{\makecell{ 0.5875 \\(0.0013)}}} & \multicolumn{1}{c|}{\makecell{0.2315 \\(0.0014)}} & \makecell{2.2030 \\(0.0986)} & \makecell{0.0045 \\(0.0002)} & \makecell{0.0023 \\(0.0001)} & \multicolumn{1}{c}{{\makecell{0.5862 \\(0.0009)}}}  & \multicolumn{1}{c|}{\makecell{0.2292 \\(0.0010)}}  & \multicolumn{1}{c}{\makecell{2.2070 \\(0.0958)}}& \multicolumn{1}{c}{\makecell{0.0038 \\(0.0001)}}& \makecell{0.0020 \\(0.0001)}              \\ \cmidrule{3-12}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{{\makecell{0.6019 \\(0.0008)}}} & \multicolumn{1}{c|}{\makecell{0.2310 \\(0.0014)}} & \makecell{2.1220 \\(0.2937)} & \makecell{0.0056 \\(0.0003)} & \makecell{0.0024 \\(0.0001)} & \multicolumn{1}{c}{{\makecell{0.6017 \\(0.0012)}}}  & \multicolumn{1}{c|}{\makecell{0.2308 \\(0.0013)}}  & \multicolumn{1}{c}{\makecell{2.2370 \\(0.2882)}}& \multicolumn{1}{c}{\makecell{0.0055 \\(0.0003)}}& \makecell{0.0023 \\(0.0001)}              \\ \cmidrule{3-12}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{{\makecell{0.5664 \\(0.0061)}}} & \multicolumn{1}{c|}{\makecell{0.2273 \\(0.0016)}} & \makecell{2.8030 \\(0.2551)} & \makecell{0.0027 \\(0.0003)} & \makecell{0.0014 \\(0.0002)} & \multicolumn{1}{c}{{\makecell{0.5631 \\(0.0070)}}}  & \multicolumn{1}{c|}{\makecell{0.2264 \\(0.0017)}}  & \multicolumn{1}{c}{\makecell{2.8350 \\(0.2498)}}& \multicolumn{1}{c}{\makecell{0.0024 \\(0.0003)}}& \makecell{0.0013 \\(0.0002)}             \\ \cmidrule{2-12} 
&       \tableDROCox            & \multicolumn{1}{c}{{\makecell{0.5722 \\(0.0031)}}} & \multicolumn{1}{c|}{\makecell{0.2210 \\(0.0010)}} & \makecell{1.8310 \\(0.2546)} & \1\makecell{0.0001 \\(0.0001)} & \makecell{0.0001\\(2.5317e-05)} & \multicolumn{1}{c}{{\makecell{0.5641 \\(0.0105)}}}  & \multicolumn{1}{c|}{\makecell{0.2211 \\(0.0010)}}  & \multicolumn{1}{c}{\makecell{1.8490 \\(0.6025)}}& \multicolumn{1}{c}{\makecell{0.0001 \\(0.0001)}}& \makecell{4.7704e-05 \\(3.9221e-05)}            \\ \cmidrule{3-12}
&       \tableDROCoxSplit            & \multicolumn{1}{c}{{\makecell{0.5701 \\(0.0056)}}} & \multicolumn{1}{c|}{\makecell{0.4569 \\(0.1314)}} & {\makecell{1.7240 \\(0.3998)}} & \1\textbf{\makecell{1.1922e-07 \\(2.6445e-07)}} & \1\textbf{\makecell{3.2988e-08 \\(8.8067e-08)}} & \multicolumn{1}{c}{{\makecell{0.5701 \\(0.0056)}}}  & \multicolumn{1}{c|}{\makecell{0.4570 \\(0.1314)}}  & \multicolumn{1}{c}{\makecell{1.7210 \\(0.3977)}}& \multicolumn{1}{c}{\makecell{1.1922e-07 \\(2.6445e-07)}}& \makecell{3.2988e-08 \\(8.8067e-08)}\\ \cmidrule{3-12}
&       \tableExactDROCox            & \multicolumn{1}{c}{{\makecell{0.5884 \\(0.0063)}}}  & \multicolumn{1}{c|}{{\makecell{0.3122 \\(0.0068)}}}  & \multicolumn{1}{c}{\1\textbf{\makecell{0.8540 \\(0.3189)}}}& \multicolumn{1}{c}{{\1\makecell{8.1822e-06 \\(8.1542e-06)}}}& {\1\makecell{5.1031e-06 \\(4.9357e-06)} } & \multicolumn{1}{c}{{\makecell{0.5884 \\(0.0063)}}}  & \multicolumn{1}{c|}{{\makecell{0.3122 \\(0.0068)}}}  & \multicolumn{1}{c}{\1\textbf{\makecell{0.8540 \\(0.3189)}}}& \multicolumn{1}{c}{{\makecell{8.1822e-06 \\(8.1542e-06)}}}& {\makecell{5.1031e-06 \\(4.9357e-06)} }\\ \cmidrule{1-12} 
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \    }} &          DeepSurv         & \multicolumn{1}{c}{{{{\makecell{0.6108 \\(0.0029)}}}}} & \multicolumn{1}{c|}{\makecell{0.2417 \\(0.0016)}} & \makecell{2.1170 \\(0.2107)} & \makecell{0.0090 \\(0.0002)} & \makecell{0.0041 \\(0.0001)} & \multicolumn{1}{c}{{\textbf{\makecell{0.6108 \\(0.0029)}}}} & \multicolumn{1}{c|}{\makecell{0.2417 \\(0.0016)}} & \makecell{2.1170 \\(0.2107)} & \makecell{0.0090 \\(0.0002)} & \makecell{0.0041 \\(0.0001)}           \\  \cmidrule{3-12}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{\makecell{0.5950 \\(0.0116)}}} & \multicolumn{1}{c|}{\makecell{0.2316 \\(0.0188)}} & \makecell{1.6330 \\(0.5036)} & {\makecell{0.0048 \\(0.0041)}} & {\makecell{0.0021 \\(0.0018)}} & \multicolumn{1}{c}{{\makecell{0.6031 \\(0.0059)}}}  & \multicolumn{1}{c|}{\makecell{0.2459 \\(0.0102)}}  & \multicolumn{1}{c}{\makecell{1.8950 \\(0.6473)}}& \multicolumn{1}{c}{{\makecell{0.0090 \\(0.0007)}}}& {\makecell{0.0040 \\(0.0003)}}              \\  \cmidrule{3-12}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{{\makecell{0.6034 \\(0.0089)}}} & \multicolumn{1}{c|}{\makecell{0.2334 \\(0.0078)}} & \makecell{2.0940 \\(0.4228)} & \makecell{0.0063 \\(0.0027)} & \makecell{0.0028 \\(0.0013)} & \multicolumn{1}{c}{{\textbf{\makecell{0.6115 \\(0.0051)}}}}  & \multicolumn{1}{c|}{\makecell{0.2444 \\(0.0036)}}  & \multicolumn{1}{c}{\makecell{1.9370 \\(0.5165)}}& \multicolumn{1}{c}{{\makecell{0.0097 \\(0.0009)}}}& {\makecell{0.0044 \\(0.0003)}}              \\  \cmidrule{3-12}
&        \tableDeepSurvKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.5869 \\(0.0122)}}} & \multicolumn{1}{c|}{\makecell{0.2372 \\(0.0131)}} & \makecell{1.6760 \\(0.4326)} & \makecell{0.0062 \\(0.0045)} & \makecell{0.0031 \\(0.0021)} & \multicolumn{1}{c}{{\makecell{0.5966 \\(0.0048)}}}  & \multicolumn{1}{c|}{\makecell{0.2543 \\(0.0032)}}  & \multicolumn{1}{c}{\makecell{1.9710 \\(0.4498)}}& \multicolumn{1}{c}{\makecell{0.0117 \\(0.0006)}}& \makecell{0.0057 \\(0.0003)}            \\ \cmidrule{3-12}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{{\makecell{0.6039 \\(0.0094)}}} & \multicolumn{1}{c|}{\makecell{0.2329 \\(0.0074)}} & \makecell{2.0890 \\(0.4199)} & \makecell{0.0061 \\(0.0025)} & \makecell{0.0027 \\(0.0012)} & \multicolumn{1}{c}{{\makecell{0.6115 \\(0.0051)}}}  & \multicolumn{1}{c|}{\makecell{0.2444 \\(0.0036)}}  & \multicolumn{1}{c}{\makecell{1.9370 \\(0.5165)}}& \multicolumn{1}{c}{\makecell{0.0097 \\(0.0009)}}& \makecell{0.0044 \\(0.0003)}             \\
\cmidrule{3-12}
&          \tableDeepSurvKeyaInt          & \multicolumn{1}{c}{{\makecell{0.5979 \\(0.0063)}}} & \multicolumn{1}{c|}{\makecell{0.2345 \\(0.0036)}} & \makecell{2.4300 \\(0.2338)} & \makecell{0.0055 \\(0.0012)} & \makecell{0.0028 \\(0.0006)} & \multicolumn{1}{c}{{\makecell{0.5912 \\(0.0012)}}}  & \multicolumn{1}{c|}{\makecell{0.2309 \\(0.0011)}}  & \multicolumn{1}{c}{\makecell{2.4750 \\(0.1695)}}& \multicolumn{1}{c}{\makecell{0.0043 \\(0.0002)}}& \makecell{0.0022 \\(0.0001)}              \\
\cmidrule{3-12}
&        \tableDeepPseudoRPInd            & \multicolumn{1}{c}{{{\makecell{0.5811 \\(0.0090)}}}} & \multicolumn{1}{c|}{\makecell{0.2356 \\(0.0023)}} & \multicolumn{1}{c}{\makecell{1.4920 \\(0.3806)}}& \multicolumn{1}{c}{\makecell{0.0059 \\(0.0005)}}& \makecell{0.0027 \\(0.0003)} & \multicolumn{1}{c}{{{\makecell{0.5811 \\(0.0090)}}}} & \multicolumn{1}{c|}{\makecell{0.2356 \\(0.0023)}} & \multicolumn{1}{c}{\makecell{1.4920 \\(0.3806)}}& \multicolumn{1}{c}{\makecell{0.0059 \\(0.0005)}}& \makecell{0.0027 \\(0.0003)}              \\ \cmidrule{3-12}
&        \tablePseudoNAMRPInd            & \multicolumn{1}{c}{{{\makecell{0.5760 \\(0.0039)}}}} & \multicolumn{1}{c|}{\makecell{0.2330 \\(0.0005)}} & \multicolumn{1}{c}{\makecell{2.1960 \\(0.1062)}}& \multicolumn{1}{c}{\makecell{0.0021 \\(0.0001)}}& \makecell{0.0008 \\(0.0001)} & \multicolumn{1}{c}{{{\makecell{0.5760 \\(0.0039)}}}} & \multicolumn{1}{c|}{\makecell{0.2330 \\(0.0005)}} & \multicolumn{1}{c}{\makecell{2.1960 \\(0.1062)}}& \multicolumn{1}{c}{\makecell{0.0021 \\(0.0001)}}& \makecell{0.0008 \\(0.0001)}              \\
\cmidrule{2-12} 
&          \tableDeepDROCox        & \multicolumn{1}{c}{{\makecell{0.5833 \\(0.0088)}}} & \multicolumn{1}{c|}{\1\textbf{\makecell{0.2231 \\(0.0015)}}} & \1\textbf{\makecell{0.7590 \\(0.3395)}} & \1\makecell{0.0012 \\(0.0004)} & \1\makecell{0.0006 \\(0.0002)} & \multicolumn{1}{c}{{\makecell{0.5754 \\(0.0120)}}}  & \multicolumn{1}{c|}{\1\textbf{\makecell{0.2227 \\(0.0011)}}}  & \multicolumn{1}{c}{\1\textbf{\makecell{0.8240 \\(0.3554)}}}& \multicolumn{1}{c}{\1\makecell{0.0010 \\(0.0005)}}& \1\makecell{0.0005 \\(0.0003)}  \\          \cmidrule{3-12}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{{\makecell{0.5772 \\(0.0093)}}} & \multicolumn{1}{c|}{\makecell{0.6387 \\(0.0007)}} & \1{\makecell{0.8660 \\(0.3260)}}& \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}} & \multicolumn{1}{c}{{\makecell{0.5772 \\(0.0093)}}}  & \multicolumn{1}{c|}{\makecell{0.6387 \\(0.0007)}}  & \multicolumn{1}{c}{\1\makecell{0.8660 \\(0.3260)}}& \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}}& \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}} \\          \cmidrule{3-12}
&       \tableDeepExactDROCox            & \multicolumn{1}{c}{{\makecell{ 0.5811 \\(0.0065)}}}  & \multicolumn{1}{c|}{{\makecell{0.2621 \\(0.0098)}}}  & \multicolumn{1}{c}{\makecell{1.7720 \\(0.7390)}}& \multicolumn{1}{c}{{\makecell{0.0062 \\(0.0020)}}}& {\makecell{0.0031 \\(0.0009)} } & \multicolumn{1}{c}{{\makecell{0.5811 \\(0.0065)}}}  & \multicolumn{1}{c|}{{\makecell{0.2621 \\(0.0098)}}}  & \multicolumn{1}{c}{\makecell{1.7720 \\(0.7390)}}& \multicolumn{1}{c}{{\makecell{0.0062 \\(0.0020)}}}& {\makecell{0.0031 \\(0.0009)} } \\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccc|ccccc}
\toprule
\multirow{3}{*}{} & \multirow{3}{*}{Methods} & \multicolumn{5}{c|}{CI-based Tuning}                                                    & \multicolumn{5}{c}{F$_{CG}$-based Tuning}                             \\ \cmidrule{3-12}
&                   & \multicolumn{2}{c|}{Accuracy Metrics}  & \multicolumn{3}{c|}{Fairness Metrics}  & \multicolumn{2}{c|}{Accuracy Metrics}  & \multicolumn{3}{c}{Fairness Metrics} \\ \cmidrule{3-12}
&                   & \multicolumn{1}{c}{C$^{td}$$\uparrow$}  & \multicolumn{1}{c|}{IBS$\downarrow$}  &\multicolumn{1}{c}{CI(\%)$\downarrow$}& \multicolumn{1}{c}{F$_{CI}$$\downarrow$}& F$_{CG}$$\downarrow$ & \multicolumn{1}{c}{C$^{td}$$\uparrow$}  & \multicolumn{1}{c|}{IBS$\downarrow$}  &\multicolumn{1}{c}{CI(\%)$\downarrow$}& \multicolumn{1}{c}{F$_{CI}$$\downarrow$}& F$_{CG}$$\downarrow$                 \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{{\textbf{\makecell{0.6025 \\(0.0005)}}}} & \multicolumn{1}{c|}{\makecell{0.2304 \\(0.0015)}} & \makecell{1.4160 \\(0.0696)} & \makecell{0.0054 \\(0.0002)} & \makecell{0.0034 \\(0.0001)} & \multicolumn{1}{c}{{{\textbf{\makecell{0.6025 \\(0.0005)}}}}} & \multicolumn{1}{c|}{\makecell{0.2304 \\(0.0015)}} & \makecell{1.4160 \\(0.0696)} & \makecell{0.0054 \\(0.0002)} & \makecell{0.0034 \\(0.0001)}          \\  \cmidrule{3-12}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{{\makecell{0.5905 \\(0.0086)}}} & \multicolumn{1}{c|}{\textbf{\makecell{0.2161 \\(0.0054)}}} & \makecell{1.1230\\ (0.6621)} & \makecell{0.0005 \\(0.0005)} & \makecell{0.0003 \\(0.0004)}  & \multicolumn{1}{c}{{\makecell{0.5829 \\(0.0099)}}}  & \multicolumn{1}{c|}{\textbf{\makecell{0.2147 \\(0.0063)}}}  & \multicolumn{1}{c}{\makecell{1.1820 \\(0.5238)}}& \multicolumn{1}{c}{\textbf{\makecell{0\\(0)}}}& \textbf{\makecell{0\\(0)}}             \\ \cmidrule{3-12}
&          \tableCoxRPInd          & \multicolumn{1}{c}{{\makecell{0.6023 \\(0.0009)}}} & \multicolumn{1}{c|}{\makecell{0.2309 \\(0.0012)}} & \makecell{1.3590 \\(0.1882)} & \makecell{0.0055 \\(0.0003)} & \makecell{0.0035 \\(0.0002)} & \multicolumn{1}{c}{{\makecell{0.6024 \\(0.0007)}}}  & \multicolumn{1}{c|}{\makecell{0.2307 \\(0.0012)}}  & \multicolumn{1}{c}{\makecell{1.3800 \\(0.1880)}}& \multicolumn{1}{c}{\makecell{0.0055 \\(0.0002)}}& \makecell{0.0035 \\(0.0001)}             \\ \cmidrule{3-12}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.6013 \\(0.0008)}}} & \multicolumn{1}{c|}{\makecell{0.2282 \\(0.0017)}} & \makecell{1.3610 \\(0.0647)} & \makecell{0.0047 \\(0.0003)} & \makecell{0.0030 \\(0.0002)} & \multicolumn{1}{c}{{\makecell{0.6011 \\(0.0006)}}}  & \multicolumn{1}{c|}{\makecell{0.2279 \\(0.0009)}}  & \multicolumn{1}{c}{\makecell{1.3610 \\(0.0650)}}& \multicolumn{1}{c}{\makecell{0.0046 \\(0.0001)}}& \makecell{0.0029 \\(0.0001)}              \\ \cmidrule{3-12}
&        \tableCoxRPGroup           & \multicolumn{1}{c}{{\makecell{0.6023 \\(0.0009)}}} & \multicolumn{1}{c|}{\makecell{0.2309 \\(0.0012)}} & \makecell{1.3590 \\(0.1882)}& \makecell{0.0055 \\(0.0003)} & \makecell{0.0035 \\(0.0002)} & \multicolumn{1}{c}{{{\makecell{0.6024 \\(0.0007)}}}}  & \multicolumn{1}{c|}{\makecell{0.2307 \\(0.0012)}}  & \multicolumn{1}{c}{\makecell{1.3800 \\(0.1880)}}& \multicolumn{1}{c}{\makecell{0.0055 \\(0.0002)}}& \makecell{0.0035 \\(0.0001)}              \\ \cmidrule{3-12}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{{\makecell{0.5681 \\(0.0079)}}} & \multicolumn{1}{c|}{\makecell{0.2271 \\(0.0018)}} & \makecell{1.4020 \\(0.1743)}& \makecell{0.0027 \\(0.0004)} & \makecell{0.0017 \\(0.0003)} & \multicolumn{1}{c}{{\makecell{0.5631 \\(0.0070)}}}  & \multicolumn{1}{c|}{\makecell{0.2264 \\(0.0017)}}  & \multicolumn{1}{c}{\makecell{1.3670 \\(0.1406)}}& \multicolumn{1}{c}{\makecell{0.0024 \\(0.0003)}}& \makecell{0.0015 \\(0.0002)}               \\ \cmidrule{2-12} 
&       \tableDROCox          & \multicolumn{1}{c}{{\makecell{0.5735 \\(0.0018)}}} & \multicolumn{1}{c|}{\makecell{0.2210 \\(0.0010)}} & \1\textbf{\makecell{0.4640 \\(0.0790)}}& \1{\makecell{0.0002 \\(2.4047e-05)}} & \1{\makecell{0.0001 \\ (1.6044e-05)}} & \multicolumn{1}{c}{{\makecell{0.5641 \\(0.0105)}}}  & \multicolumn{1}{c|}{\makecell{0.2211 \\(0.0010)}}  & \multicolumn{1}{c}{\1\makecell{0.6660 \\(0.3208)}}& \multicolumn{1}{c}{\makecell{0.0001 \\(0.0001)}}& \makecell{0.0001 \\(0.0001)}             \\ \cmidrule{3-12}
&       \tableDROCoxSplit           & \multicolumn{1}{c}{{\makecell{0.5701 \\(0.0056)}}} & \multicolumn{1}{c|}{\makecell{0.4569 \\(0.1314)}} & \1{\makecell{0.6450 \\(0.3222)}} & \1{\textbf{\makecell{1.1922e-07 \\(2.6445e-07)}}} & \1{\textbf{\makecell{1.0222e-07 \\(2.2769e-07)}} } & \multicolumn{1}{c}{{\makecell{0.5701 \\(0.0056)}}}  & \multicolumn{1}{c|}{\makecell{0.4570 \\(0.1314)}}  & \multicolumn{1}{c}{\1{\makecell{0.6440 \\(0.3228)}}}& \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}}& \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}             \\ \cmidrule{3-12} 
&       \tableExactDROCox            & \multicolumn{1}{c}{{\makecell{0.5884 \\(0.0063)}}}  & \multicolumn{1}{c|}{{\makecell{0.3122 \\(0.0068)}}}  & \multicolumn{1}{c}{\1\makecell{0.6010 \\(0.2146)}}& \multicolumn{1}{c}{\1{\makecell{8.1822e-06 \\(8.1542e-06)}}}& \1{\makecell{6.3444e-06 \\(6.1862e-06)} } & \multicolumn{1}{c}{{\makecell{0.5884 \\(0.0063)}}}  & \multicolumn{1}{c|}{{\makecell{0.3122 \\(0.0068)}}}  & \multicolumn{1}{c}{\1\textbf{\makecell{0.6010 \\(0.2146)}}}& \multicolumn{1}{c}{{\makecell{8.1822e-06 \\(8.1542e-06)}}}& {\makecell{6.3444e-06 \\(6.1862e-06)} } \\ \cmidrule{1-12} 
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   }} &          DeepSurv         & \multicolumn{1}{c}{{\textbf{\makecell{0.6108 \\(0.0029)}}}} & \multicolumn{1}{c|}{\makecell{0.2417 \\(0.0016)}} & \makecell{1.7440 \\(0.2649)}& \makecell{0.0090 \\(0.0002)} & \makecell{0.0056 \\(0.0001)} & \multicolumn{1}{c}{{\makecell{0.6108 \\(0.0029)}}}  & \multicolumn{1}{c|}{\makecell{0.2417 \\(0.0016)}}  & \multicolumn{1}{c}{\makecell{1.7440 \\(0.2649)}}& \multicolumn{1}{c}{\makecell{0.0090 \\(0.0002)}}& \makecell{0.0056 \\(0.0001)}            \\  \cmidrule{3-12}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{\makecell{0.5927 \\(0.0082)}}} & \multicolumn{1}{c|}{\makecell{0.2316 \\(0.0166)}} & \makecell{1.0380 \\(0.5996)} & {\makecell{0.0044 \\(0.0039)}} & {\makecell{0.0029 \\(0.0025)}}  & \multicolumn{1}{c}{{\makecell{0.6031 \\(0.0059)}}}  & \multicolumn{1}{c|}{\makecell{0.2459 \\(0.0102)}}  & \multicolumn{1}{c}{\makecell{1.2450 \\(0.7264)}}& \multicolumn{1}{c}{{\makecell{0.0090 \\(0.0007)}}}& {\makecell{0.0058 \\(0.0004)}}            \\  \cmidrule{3-12}
&          \tableDeepSurvRPInd         & \multicolumn{1}{c}{{\makecell{0.6087 \\(0.0083)}}} & \multicolumn{1}{c|}{\makecell{0.2379 \\(0.0081)}} & \makecell{1.4840 \\(0.3203)} & \makecell{0.0076 \\(0.0024)} & \makecell{0.0047 \\(0.0014)}  & \multicolumn{1}{c}{{\makecell{0.6115 \\(0.0051)}}}  & \multicolumn{1}{c|}{\makecell{0.2444 \\(0.0036)}}  & \multicolumn{1}{c}{\makecell{1.4410 \\(0.4472)}}& \multicolumn{1}{c}{{\makecell{0.0097 \\(0.0009)}}}& {\makecell{0.0060 \\(0.0005)}}           \\  \cmidrule{3-12}
&        \tableDeepSurvKeyaGroup          & \multicolumn{1}{c}{{\makecell{0.5941 \\(0.0145)}}}& \multicolumn{1}{c|}{\makecell{0.2369 \\(0.0117)}} & \makecell{1.2780 \\(0.3894)}& \makecell{0.0068 \\(0.0041)} & \makecell{0.0043 \\(0.0025)} & \multicolumn{1}{c}{{\makecell{0.6056 \\(0.0044)}}}  & \multicolumn{1}{c|}{\makecell{0.2485 \\(0.0023)}}  & \multicolumn{1}{c}{\makecell{1.4490 \\(0.4958)}}& \multicolumn{1}{c}{\makecell{0.0107 \\(0.0005)}}& \makecell{0.0066 \\(0.0003)}             \\ \cmidrule{3-12}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{{\makecell{0.6103 \\(0.0075)}}} & \multicolumn{1}{c|}{\makecell{0.2393 \\(0.0075)}} & \makecell{1.4420 \\(0.3373)}& \makecell{0.0081 \\(0.0021)} & \makecell{0.0050 \\(0.0012)}  & \multicolumn{1}{c}{{\textbf{\makecell{0.6115 \\(0.0051)}}}}  & \multicolumn{1}{c|}{\makecell{0.2444 \\(0.0036)}}  & \multicolumn{1}{c}{\makecell{1.4410 \\(0.4472)}}& \multicolumn{1}{c}{\makecell{0.0097 \\(0.0009)}}& \makecell{0.0060 \\(0.0005)}           \\
\cmidrule{3-12}
&          \tableDeepSurvKeyaInt        & \multicolumn{1}{c}{{\makecell{0.5992 \\(0.0072)}}} & \multicolumn{1}{c|}{\makecell{0.2357 \\(0.0042)}} & \makecell{1.4230 \\(0.4286)} & \makecell{0.0059 \\(0.0015)} & \makecell{0.0037 \\(0.0009)} & \multicolumn{1}{c}{{\makecell{0.5912 \\(0.0012)}}}  & \multicolumn{1}{c|}{\makecell{0.2309 \\(0.0011)}}  & \multicolumn{1}{c}{\makecell{1.1590 \\(0.1338)}}& \multicolumn{1}{c}{\makecell{0.0043 \\(0.0002)}}& \makecell{0.0028 \\(0.0001)}              \\
\cmidrule{3-12}
&        \tableDeepPseudoRPInd            & \multicolumn{1}{c}{{{\makecell{0.5811 \\(0.0090)}}}} & \multicolumn{1}{c|}{\makecell{0.2356 \\(0.0023)}} & \multicolumn{1}{c}{\makecell{0.9400 \\(0.3875)}}& \multicolumn{1}{c}{\makecell{0.0059 \\(0.0005)}}& \makecell{0.0033 \\(0.0004)} & \multicolumn{1}{c}{{{\makecell{0.5811 \\(0.0090)}}}} & \multicolumn{1}{c|}{\makecell{0.2356 \\(0.0023)}} & \multicolumn{1}{c}{\makecell{0.9400 \\(0.3875)}}& \multicolumn{1}{c}{\makecell{0.0059 \\(0.0005)}}& \makecell{0.0033 \\(0.0004)}              \\ \cmidrule{3-12}
&        \tablePseudoNAMRPInd            & \multicolumn{1}{c}{{{\makecell{0.5760 \\(0.0039)}}}} & \multicolumn{1}{c|}{\makecell{0.2330 \\(0.0005)}} & \multicolumn{1}{c}{\makecell{1.0380 \\(0.0519)}}& \multicolumn{1}{c}{\makecell{0.0021 \\(0.0001)}}& \makecell{0.0011 \\(0.0001)} & \multicolumn{1}{c}{{{\makecell{0.5760 \\(0.0039)}}}} & \multicolumn{1}{c|}{\makecell{0.2330 \\(0.0005)}} & \multicolumn{1}{c}{\makecell{1.0380 \\(0.0519)}}& \multicolumn{1}{c}{\makecell{0.0021 \\(0.0001)}}& \makecell{0.0011 \\(0.0001)}              \\
\cmidrule{2-12}  
&          \tableDeepDROCox          & \multicolumn{1}{c}{{\makecell{0.5798 \\(0.0101)}}} & \multicolumn{1}{c|}{\1\textbf{\makecell{0.2234 \\(0.0017)}}} & \1{\makecell{0.7900 \\(0.4283)}} & \1\makecell{0.0015 \\(0.0007)} & \1\makecell{0.0009 \\(0.0004)} & \multicolumn{1}{c}{{\makecell{0.5754 \\(0.0120)}}}  & \multicolumn{1}{c|}{\1\textbf{\makecell{0.2227 \\(0.0011)}}}  & \multicolumn{1}{c}{\1\makecell{0.7140 \\(0.4094)}}& \multicolumn{1}{c}{\1\makecell{0.0010 \\(0.0005)}}& \1\makecell{0.0006 \\(0.0003)}          \\ \cmidrule{3-12}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{{\makecell{0.5772 \\(0.0093)}}} & \multicolumn{1}{c|}{\makecell{0.6387 \\(0.0007)}} & \1\textbf{\makecell{0.7100 \\(0.4386)}} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}} & \multicolumn{1}{c}{{\makecell{0.5772 \\(0.0093)}}} & \multicolumn{1}{c|}{\makecell{0.6387 \\(0.0007)}} & \1\textbf{\makecell{0.7100 \\(0.4386)}} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}  \\ \cmidrule{3-12}         
&       \tableDeepExactDROCox            & \multicolumn{1}{c}{{\makecell{0.5811 \\(0.0065)}}}  & \multicolumn{1}{c|}{{\makecell{0.2621 \\(0.0098)}}}  & \multicolumn{1}{c}{\1\makecell{0.7600 \\(0.4098)}}& \multicolumn{1}{c}{\1{\makecell{0.0062 \\(0.0020)}}}& \1{\makecell{0.0038 \\(0.0013)} } & \multicolumn{1}{c}{{\makecell{0.5811 \\(0.0065)}}}  & \multicolumn{1}{c|}{{\makecell{0.2621 \\(0.0098)}}}  & \multicolumn{1}{c}{\1\makecell{0.7600 \\(0.4098)}}& \multicolumn{1}{c}{{\makecell{0.0062 \\(0.0020)}}}& {\makecell{0.0038 \\(0.0013)} }\\ \bottomrule
\end{tabular}
\begin{tabular}{ccccccc|ccccc}
\toprule
\multirow{3}{*}{} & \multirow{3}{*}{Methods} & \multicolumn{5}{c|}{CI-based Tuning}                                                    & \multicolumn{5}{c}{F$_{CG}$-based Tuning}                             \\ \cmidrule{3-12}
&                   & \multicolumn{2}{c|}{Accuracy Metrics}  & \multicolumn{3}{c|}{Fairness Metrics}  & \multicolumn{2}{c|}{Accuracy Metrics}  & \multicolumn{3}{c}{Fairness Metrics} \\ \cmidrule{3-12}
&                   & \multicolumn{1}{c}{C$^{td}$$\uparrow$}  & \multicolumn{1}{c|}{IBS$\downarrow$}  &\multicolumn{1}{c}{CI(\%)$\downarrow$}& \multicolumn{1}{c}{F$_{CI}$$\downarrow$}& F$_{CG}$$\downarrow$ & \multicolumn{1}{c}{C$^{td}$$\uparrow$}  & \multicolumn{1}{c|}{IBS$\downarrow$}  &\multicolumn{1}{c}{CI(\%)$\downarrow$}& \multicolumn{1}{c}{F$_{CI}$$\downarrow$}& F$_{CG}$$\downarrow$                 \\ \midrule
\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{{{\makecell{0.7025 \\(0.0003)}}}} & \multicolumn{1}{c|}{\makecell{0.2128 \\(0.0009)}} & \makecell{0.9420 \\(0.0271)} & \multicolumn{1}{c}{\makecell{0.0256 \\(0.0006)}} & \makecell{0.0063 \\(0.0001)} & \multicolumn{1}{c}{{\makecell{0.7025 \\(0.0003)}}} & \multicolumn{1}{c|}{\makecell{0.2128 \\(0.0009)}} & \makecell{0.9420 \\(0.0271)} & \multicolumn{1}{c}{\makecell{0.0256 \\(0.0006)}} & \makecell{0.0063 \\(0.0001)}            \\  \cmidrule{3-12}
&          \tableCoxKeyaInd         & \multicolumn{1}{c}{{\makecell{0.6911 \\(0.0049)}}} & \multicolumn{1}{c|}{\makecell{0.1910 \\(0.0041)}} & \makecell{0.6840 \\(0.4589)} & \multicolumn{1}{c}{\makecell{0.0114 \\(0.0044)}} & \makecell{0.0026 \\(0.0011)}  & \multicolumn{1}{c}{{\makecell{0.6877 \\(0.0065)}}}  & \multicolumn{1}{c|}{\textbf{\makecell{0.1838 \\(0.0027)}}}  & \multicolumn{1}{c}{\makecell{0.7570 \\(0.4637)}}& \multicolumn{1}{c}{\makecell{0.0005 \\(0.0002)}}& \makecell{3.2960e-06 \\(4.6576e-06)}                            \\ \cmidrule{3-12}
&          \tableCoxRPInd         & \multicolumn{1}{c}{{{\makecell{0.7032 \\(0.0011)}}}} & \multicolumn{1}{c|}{\makecell{0.2128 \\(0.0035)}} & \makecell{1.0080 \\(0.0456)} & \multicolumn{1}{c}{\makecell{0.0254 \\(0.0024)}} & \makecell{0.0062 \\(0.0004)} & \multicolumn{1}{c}{{\makecell{0.7037 \\(0.0025)}}}  & \multicolumn{1}{c|}{\makecell{0.2090 \\(0.0025)}}  & \multicolumn{1}{c}{\makecell{0.9970 \\(0.0986)}}& \multicolumn{1}{c}{\makecell{0.0226 \\(0.0017)}}& \makecell{0.0057 \\(0.0001)}                            \\ \cmidrule{3-12}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{{\makecell{0.6517 \\(0.0023)}}} & \multicolumn{1}{c|}{\makecell{0.1986 \\(0.0005)}} & \makecell{3.2470 \\(0.0794)} & \multicolumn{1}{c}{\makecell{0.0129 \\(0.0003)}} & \makecell{0.0068 \\(0.0001)} & \multicolumn{1}{c}{{\makecell{0.6517 \\(0.0023)}}}  & \multicolumn{1}{c|}{\makecell{0.1986 \\(0.0005)}}  & \multicolumn{1}{c}{\makecell{3.2470 \\(0.0794)}}& \multicolumn{1}{c}{\makecell{0.0129 \\(0.0003)}}& \makecell{0.0068 \\(0.0001)}                            \\ \cmidrule{3-12}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{{\textbf{\makecell{0.7040 \\(0.0010)}}}} & \multicolumn{1}{c|}{\makecell{0.2107 \\(0.0039)}} & \makecell{1.0220 \\(0.0564)} & \multicolumn{1}{c}{\makecell{0.0238 \\(0.0026)}} & \makecell{0.0061 \\(0.0005)} & \multicolumn{1}{c}{{\textbf{\makecell{0.7040 \\(0.0024)}}}}  & \multicolumn{1}{c|}{\makecell{0.2083 \\(0.0015)}}  & \multicolumn{1}{c}{\makecell{1.0090 \\(0.1030)}}& \multicolumn{1}{c}{\makecell{0.0222 \\(0.0012)}}& \makecell{0.0057 \\(0.0001)}                             \\ \cmidrule{3-12}
&        \tableCoxKeyaInt           & \multicolumn{1}{c}{{\makecell{0.6494 \\(0.0016)}}} & \multicolumn{1}{c|}{\makecell{0.1963 \\(0.0012)}} & \makecell{2.2630 \\(0.1127)} & \multicolumn{1}{c}{\makecell{0.0107 \\(0.0010)}} & \makecell{0.0056 \\(0.0005)} & \multicolumn{1}{c}{{\makecell{0.6494 \\(0.0016)}}}  & \multicolumn{1}{c|}{\makecell{0.1963 \\(0.0012)}}  & \multicolumn{1}{c}{\makecell{2.2630 \\(0.1127)}}& \multicolumn{1}{c}{\makecell{0.0107 \\(0.0010)}}& \makecell{0.0056 \\(0.0005)}                             \\ \cmidrule{2-12} 
&       \tableDROCox          & \multicolumn{1}{c}{{\makecell{0.6927 \\(0.0069)}}} & \multicolumn{1}{c|}{\1\textbf{\makecell{0.1868 \\(0.0004)}}} & \1\makecell{0.6340 \\(0.2865)} & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}} & \multicolumn{1}{c}{{\makecell{0.6927 \\(0.0069)}}}  & \multicolumn{1}{c|}{\makecell{0.1868 \\(0.0004)}}  & \multicolumn{1}{c}{\1\makecell{0.6340 \\(0.2865)}}& \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}                           \\ \cmidrule{3-12}
&       \tableDROCoxSplit           & \multicolumn{1}{c}{{\makecell{0.6872 \\(0.0047)}}} & \multicolumn{1}{c|}{\1{\makecell{0.1869 \\(0.0004)}}} & \1\textbf{\makecell{0.5010 \\(0.3020)}} & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}} & \multicolumn{1}{c}{{\makecell{0.6872 \\(0.0047)}}} & \multicolumn{1}{c|}{{\makecell{0.1869 \\(0.0004)}}} & \1\textbf{\makecell{0.5010 \\(0.3020)}} & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}} & \1\textbf{\makecell{~~~~~0~~~~~\\~~~~~(0)~~~~~}}                            \\ \cmidrule{3-12} 
&       \tableExactDROCox            & \multicolumn{1}{c}{{\makecell{0.6833 \\(0.0060)}}}  & \multicolumn{1}{c|}{{\makecell{0.2422 \\(0.0044)}}}  & \multicolumn{1}{c}{\makecell{1.6980 \\(0.2181)}}& \multicolumn{1}{c}{\1{\makecell{0.0056 \\(0.0005)}}}& \1{\makecell{0.0026 \\(0.0001)} } & \multicolumn{1}{c}{{\makecell{0.6833 \\(0.0060)}}}  & \multicolumn{1}{c|}{{\makecell{0.2422 \\(0.0044)}}}  & \multicolumn{1}{c}{\makecell{1.6980 \\(0.2181)}}& \multicolumn{1}{c}{{\makecell{0.0056 \\(0.0005)}}}& {\makecell{0.0026 \\(0.0001)} }   \\ \cmidrule{1-12} 
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   }} &          DeepSurv         & \multicolumn{1}{c}{{\textbf{\makecell{0.7095 \\(0.0014)}}}} & \multicolumn{1}{c|}{\makecell{0.2200 \\(0.0012)}} & \makecell{0.9800 \\(0.1702)} & \multicolumn{1}{c}{\makecell{0.0309 \\(0.0006)}} & \makecell{0.0094 \\(0.0003)}  & \multicolumn{1}{c}{{\textbf{\makecell{0.7095 \\(0.0014)}}}} & \multicolumn{1}{c|}{\makecell{0.2200 \\(0.0012)}} & {\makecell{0.9800 \\(0.1702)}} & \multicolumn{1}{c}{\makecell{0.0309 \\(0.0006)}} & \makecell{0.0094 \\(0.0003)}                         \\  \cmidrule{3-12}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{{\makecell{0.6985 \\(0.0041)}}} & \multicolumn{1}{c|}{\makecell{0.2123 \\(0.0035)}} & {\makecell{0.7700 \\(0.3175)}} & \multicolumn{1}{c}{{\makecell{0.0289 \\(0.0014)}}} & {\makecell{0.0082 \\(0.0003)}} & \multicolumn{1}{c}{{\makecell{0.6982 \\(0.0045)}}}  & \multicolumn{1}{c|}{\makecell{0.2127 \\(0.0032)}}  & \multicolumn{1}{c}{\makecell{0.7640 \\(0.3397)}}& \multicolumn{1}{c}{{\makecell{0.0291 \\(0.0014)}}}& {\makecell{0.0082 \\(0.0004)}}                         \\  \cmidrule{3-12}
&          \tableDeepSurvRPInd         & \multicolumn{1}{c}{{\makecell{0.7062 \\(0.0017)}}} & \multicolumn{1}{c|}{\makecell{0.2169 \\(0.0010)}} & \makecell{0.7220 \\(0.1638)} & \multicolumn{1}{c}{\makecell{0.0289 \\(0.0005)}} & \makecell{0.0078 \\(0.0004)} & \multicolumn{1}{c}{{\makecell{0.7059 \\(0.0012)}}}  & \multicolumn{1}{c|}{\makecell{0.2169 \\(0.0011)}}  & \multicolumn{1}{c}{\textbf{\makecell{0.6970 \\(0.1434)}}}& \multicolumn{1}{c}{\makecell{0.0289 \\(0.0005)}}& {\makecell{0.0077 \\(0.0002)}}                           \\  \cmidrule{3-12}
&        \tableDeepSurvKeyaGroup           & \multicolumn{1}{c}{{\makecell{0.7076 \\(0.0015)}}} & \multicolumn{1}{c|}{\makecell{0.2397 \\(0.0822)}} & \makecell{0.9810 \\(0.1653)} & \multicolumn{1}{c}{\makecell{0.0234 \\(0.0060)}} & \makecell{0.0077 \\(0.0020)} & \multicolumn{1}{c}{{\makecell{0.7076 \\(0.0015)}}}  & \multicolumn{1}{c|}{\makecell{0.2397 \\(0.0822)}}  & \multicolumn{1}{c}{\makecell{0.9810 \\(0.1653)}}& \multicolumn{1}{c}{\makecell{0.0234 \\(0.0060)}}& \makecell{0.0077 \\(0.0020)}                         \\ \cmidrule{3-12}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{{\makecell{0.7062 \\(0.0017)}}} & \multicolumn{1}{c|}{\makecell{0.2169 \\(0.0010)}} & \textbf{\makecell{0.7220 \\(0.1638)}} & \multicolumn{1}{c}{\makecell{0.0289 \\(0.0005)}} & \makecell{0.0078 \\(0.0004)} & \multicolumn{1}{c}{{\makecell{0.7062 \\(0.0017)}}}  & \multicolumn{1}{c|}{\makecell{0.2169 \\(0.0010)}}  & \multicolumn{1}{c}{\makecell{0.7220 \\(0.1638)}}& \multicolumn{1}{c}{\makecell{0.0289 \\(0.0005)}}& \makecell{0.0078 \\(0.0004)}                         \\
\cmidrule{3-12}
&          \tableDeepSurvKeyaInt         & \multicolumn{1}{c}{{\makecell{0.6537 \\(0.0054)}}} & \multicolumn{1}{c|}{\makecell{0.1998 \\(0.0008)}} & \makecell{2.0120 \\(0.1339)} & \multicolumn{1}{c}{\makecell{0.0136 \\(0.0012)}} & \makecell{0.0075 \\(0.0006)} & \multicolumn{1}{c}{{\makecell{0.6537 \\(0.0054)}}}  & \multicolumn{1}{c|}{\makecell{0.1998 \\(0.0008)}}  & \multicolumn{1}{c}{\makecell{2.0120 \\(0.1339)}}& \multicolumn{1}{c}{\makecell{0.0136 \\(0.0012)}}& \makecell{0.0075 \\(0.0006)}                           \\
\cmidrule{3-12}
&        \tableDeepPseudoRPInd            & \multicolumn{1}{c}{{{\makecell{0.7086 \\(0.0030)}}}} & \multicolumn{1}{c|}{\makecell{0.1824 \\(0.0033)}} & \multicolumn{1}{c}{\makecell{1.1460 \\(0.2295)}}& \multicolumn{1}{c}{\makecell{0.0168 \\(0.0055)}}& \makecell{0.0044 \\(0.0018)} & \multicolumn{1}{c}{{{\makecell{0.7086 \\(0.0030)}}}} & \multicolumn{1}{c|}{\makecell{0.1824 \\(0.0033)}} & \multicolumn{1}{c}{\makecell{1.1460 \\(0.2295)}}& \multicolumn{1}{c}{\makecell{0.0168 \\(0.0055)}}& \makecell{0.0044 \\(0.0018)}              \\ \cmidrule{3-12}
&        \tablePseudoNAMRPInd            & \multicolumn{1}{c}{{{\makecell{0.7022 \\(0.0118)}}}} & \multicolumn{1}{c|}{\makecell{0.2226 \\(0.0019)}} & \multicolumn{1}{c}{\makecell{0.8610 \\(0.1067)}}& \multicolumn{1}{c}{\makecell{0.0181 \\(0.0020)}}& \makecell{0.0047 \\(0.0012)} & \multicolumn{1}{c}{{{\makecell{0.7022 \\(0.0118)}}}} & \multicolumn{1}{c|}{\makecell{0.2226 \\(0.0019)}} & \multicolumn{1}{c}{\makecell{0.8610 \\(0.1067)}}& \multicolumn{1}{c}{\makecell{0.0181 \\(0.0020)}}& \makecell{0.0047 \\(0.0012)}              \\
\cmidrule{2-12}  
&          \tableDeepDROCox          & \multicolumn{1}{c}{{\makecell{0.6830 \\(0.0050)}}} & \multicolumn{1}{c|}{{\makecell{0.1869 \\(0.0004)}}}  & {\makecell{0.7250 \\(0.3413)}} & \multicolumn{1}{c}{\1\textbf{\makecell{5.3651e-06 \\(6.3580e-06)}}} & \1\textbf{\makecell{3.6414e-06 \\(2.0671e-06)}} & \multicolumn{1}{c}{{\makecell{0.6830 \\(0.0050)}}}  & \multicolumn{1}{c|}{{\makecell{0.1869 \\(0.0004)}}}  & \multicolumn{1}{c}{{\makecell{0.7250 \\(0.3413)}}}& \multicolumn{1}{c}{\1\textbf{\makecell{5.3651e-06 \\(6.3580e-06)}}} & \1\textbf{\makecell{3.6414e-06 \\(2.0671e-06)}}                        \\ \cmidrule{3-12}
&       \tableDeepDROCoxSplit             & \multicolumn{1}{c}{{\makecell{0.6829 \\(0.0049)}}} & \multicolumn{1}{c|}{\makecell{0.1881 \\(0.0012)}} & \makecell{0.7700 \\(0.3233)} & \multicolumn{1}{c}{\1\makecell{6.3123e-06 \\(7.2058e-06)}} & \1\makecell{4.1674e-06 \\(2.1908e-06)} & \multicolumn{1}{c}{{\makecell{0.6829 \\(0.0049)}}} & \multicolumn{1}{c|}{\makecell{0.1881 \\(0.0012)}} & \makecell{0.7700 \\(0.3233)} &\multicolumn{1}{c}{\1\makecell{6.3123e-06 \\(7.2058e-06)}} & \1\makecell{4.1674e-06 \\(2.1908e-06)}   \\ \cmidrule{3-12}                      
&       \tableDeepExactDROCox            & \multicolumn{1}{c}{{\makecell{0.7057 \\(0.0014)}}}  & \multicolumn{1}{c|}{\1\textbf{\makecell{0.1597 \\(0.0003)}}}  & \multicolumn{1}{c}{\makecell{0.9670 \\(0.1247)}}& \multicolumn{1}{c}{{\makecell{0.0277 \\(0.0004)}}}& {\makecell{0.0076 \\(0.0003)} } & \multicolumn{1}{c}{{\makecell{0.7057 \\(0.0014)}}}  & \multicolumn{1}{c|}{\1\textbf{\makecell{0.1597 \\(0.0003)}}}  & \multicolumn{1}{c}{\makecell{0.9670 \\(0.1247)}}& \multicolumn{1}{c}{{\makecell{0.0277 \\(0.0004)}}}& {\makecell{0.0076 \\(0.0003)} } \\ \bottomrule
\end{tabular}
\begin{tabular}{cccc|cc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{2}{c|}{CI-based Tuning}                                                    & \multicolumn{2}{c}{F$_{CG}$-based Tuning}                             \\ \cmidrule{3-6}
&                   & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$ & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$                 \\ \midrule

\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \  }} &        \tableCox            & \multicolumn{1}{c}{\makecell{0.0964 (0.0006)}}& \makecell{0.1912 (0.0012)} & \multicolumn{1}{c}{\makecell{0.0964 (0.0006)}}& \makecell{0.1912 (0.0012)}             \\ \cmidrule{3-6}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{\makecell{0.0496 (0.0121)}}& \makecell{0.1079 (0.0213)} & \multicolumn{1}{c}{\makecell{0.0256 (0.0018)}}& \makecell{0.0658 (0.0030)}                \\ \cmidrule{3-6}
&          \tableCoxRPInd          & \multicolumn{1}{c}{\makecell{0.0958 (0.0030)}}& \makecell{0.1899 (0.0064)} & \multicolumn{1}{c}{\makecell{0.0912 (0.0043)}}& \makecell{0.1803 (0.0092)}                \\ \cmidrule{3-6}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{\makecell{0.0526 (0.0167)}}& \makecell{0.1033 (0.0321)} & \multicolumn{1}{c}{\makecell{0.0353 (0.0109)}}& \makecell{0.0716 (0.0236)}                \\ \cmidrule{3-6}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{\makecell{0.1033 (0.0030)}}& \makecell{0.1899 (0.0064)} & \multicolumn{1}{c}{\makecell{0.0951 (0.0006)}}& \makecell{0.1726 (0.0010)}              \\ \cmidrule{3-6}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{\makecell{0.0325 (0.0006)}}& \makecell{0.0652 (0.0025)} & \multicolumn{1}{c}{\makecell{0.0326 (0.0006)}}& \makecell{0.0661 (0.0023)}               \\ \cmidrule{2-6} 
&       \tableDROCox             & \multicolumn{1}{c}{\1\makecell{0.0317 (0.0207)}}& \makecell{0.0695 (0.0441)} & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\makecell{0.0021 (0.0001)}              \\ \cmidrule{3-6}
&       \tableDROCoxSplit            & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\textbf{\makecell{0.0017 (0.0001)}} & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\textbf{\makecell{0.0017 (0.0001)}}              \\ \cmidrule{3-6}
&       \tableExactDROCox            & \multicolumn{1}{c}{\1\makecell{0.0094 (0.0016)}}& \1\makecell{0.0019 (0.0003)} & \multicolumn{1}{c}{\1\makecell{0.0094 (0.0016)}}& \1\makecell{0.0019 (0.0003)}                \\ \cmidrule{1-6}
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \  }} &          DeepSurv         & \multicolumn{1}{c}{\makecell{0.1001 (0.0018)}}& \makecell{0.1922 (0.0010)} & \multicolumn{1}{c}{\makecell{0.1001 (0.0018)}}& \makecell{0.1922 (0.0010)}              \\  \cmidrule{3-6}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{\makecell{0.0486 (0.0288)}}& \makecell{0.1020 (0.0505)} & \multicolumn{1}{c}{\makecell{0.0931 (0.0024)}}& \makecell{0.1758 (0.0106)}              \\  \cmidrule{3-6}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{\makecell{0.0955 (0.0141)}}& \makecell{0.1838 (0.0248)} & \multicolumn{1}{c}{\makecell{0.1002 (0.0032)}}& \makecell{0.1902 (0.0060)}              \\  \cmidrule{3-6}
&        \tableDeepSurvKeyaGroup            & \multicolumn{1}{c}{\makecell{0.0289 (0.0274)}}& \makecell{0.0572 (0.0522)} & \multicolumn{1}{c}{\makecell{0.0278 (0.0318)}}& \makecell{0.0540 (0.0602)}             \\ \cmidrule{3-6}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{\makecell{0.1028 (0.0141)}}& \makecell{0.1839 (0.0249)} & \multicolumn{1}{c}{\makecell{0.1076 (0.0031)}}& \makecell{0.1902 (0.0060)}            \\
\cmidrule{3-6}
&          \tableDeepSurvKeyaInt          & \multicolumn{1}{c}{\makecell{0.0158 (0.0003)}}& \makecell{0.0421 (0.0007)} &\multicolumn{1}{c}{\makecell{0.0158 (0.0003)}}& \makecell{0.0421 (0.0007)}               \\
\cmidrule{3-6}
&        \tableDeepPseudoRPInd             & \multicolumn{1}{c}{\makecell{0.0899 (0.0064)}}& \makecell{0.1630 (0.0108)} & \multicolumn{1}{c}{\makecell{0.0899 (0.0064)}}& \makecell{0.1630 (0.0108)}              \\ \cmidrule{3-6}
&        \tablePseudoNAMRPInd            & \multicolumn{1}{c}{\makecell{0.1071 (0.0031)}}& \makecell{0.1802 (0.0026)} & \multicolumn{1}{c}{\makecell{0.1071 (0.0031)}}& \makecell{0.1802 (0.0026)}              \\
\cmidrule{2-6} 
&          \tableDeepDROCox          & \multicolumn{1}{c}{\makecell{0.0754 (0.0215)}}& \makecell{0.1468 (0.0353)} & \multicolumn{1}{c}{\1\makecell{0.0002 (0.0001)}}& \1\makecell{0.0097 (0.0017)}                \\ \cmidrule{3-6}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{\1\textbf{\makecell{7.1710e-11 (2.1182e-10)}}}& \1\textbf{\makecell{0.0015 (0.0003)}} & \multicolumn{1}{c}{\1\textbf{\makecell{7.1710e-11 (2.1182e-10)}}}& \1\textbf{\makecell{0.0015 (0.0003)}}    \\ \cmidrule{3-6}         
&       \tableDeepExactDROCox            & \multicolumn{1}{c}{\makecell{0.0197 (0.0005)}}& \1\makecell{0.0038 (0.0001)} & \multicolumn{1}{c}{\makecell{0.0197 (0.0005)}}& \1\makecell{0.0038 (0.0001)}  \\ \bottomrule
\end{tabular}
\begin{tabular}{cccc|cc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{2}{c|}{CI-based Tuning}                                                    & \multicolumn{2}{c}{F$_{CG}$-based Tuning}                             \\ \cmidrule{3-6}
&                   & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$ & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$                 \\ \midrule

\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{\makecell{0.0964 (0.0006)}}& \makecell{0.0167 (0.0015)} & \multicolumn{1}{c}{\makecell{0.0964 (0.0006)}}& \makecell{0.0167 (0.0015)}             \\ \cmidrule{3-6}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{\makecell{0.0367 (0.0118)}}& \makecell{0.0048 (0.0031)} & \multicolumn{1}{c}{\makecell{0.0253 (0.0019)}}& \makecell{0.0065 (0.0058)}                \\ \cmidrule{3-6}
&          \tableCoxRPInd          & \multicolumn{1}{c}{\makecell{0.0931 (0.0045)}}& \makecell{0.0150 (0.0041)} & \multicolumn{1}{c}{\makecell{0.0885 (0.0024)}}& \makecell{0.0122 (0.0026)}                \\ \cmidrule{3-6}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{\makecell{0.0784 (0.0119)}}& \makecell{0.0127 (0.0047)} & \multicolumn{1}{c}{\makecell{0.0708 (0.0005)}}& \makecell{0.0097 (0.0011)}                \\ \cmidrule{3-6}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{\makecell{0.0997 (0.0045)}}& \makecell{0.0141 (0.0034)} & \multicolumn{1}{c}{\makecell{0.0951 (0.0006)}}& \makecell{0.0117 (0.0018)}              \\ \cmidrule{3-6}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{\makecell{0.0325 (0.0006)}}& \makecell{0.0022 (0.0012)} & \multicolumn{1}{c}{\makecell{0.0325 (0.0006)}}& \makecell{0.0022 (0.0012)}               \\ \cmidrule{2-6} 
&       \tableDROCox             & \multicolumn{1}{c}{\1\makecell{0.0091 (0.0022)}}& \makecell{0.0058 (0.0010)} & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\makecell{0.0010 (0.0002)}              \\ \cmidrule{3-6}
&       \tableDROCoxSplit            & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\textbf{\makecell{0.0009 (0.0001)}} & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\textbf{\makecell{0.0009 (0.0001)}}              \\ \cmidrule{3-6}
&       \tableExactDROCox            & \multicolumn{1}{c}{\1\makecell{0.0094 (0.0016)}}& \makecell{0.0049 (0.0008)} & \multicolumn{1}{c}{\1\makecell{0.0094 (0.0016)}}& \makecell{0.0049 (0.0008)}               \\ \cmidrule{1-6}
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \  }} &          DeepSurv         & \multicolumn{1}{c}{\makecell{0.1001 (0.0018)}}& \makecell{0.0186 (0.0014)} & \multicolumn{1}{c}{\makecell{0.1001 (0.0018)}}& \makecell{0.0186 (0.0014)}              \\  \cmidrule{3-6}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{\makecell{0.0676 (0.0329)}}& \makecell{0.0093 (0.0068)} & \multicolumn{1}{c}{\makecell{0.0932 (0.0025)}}& \makecell{0.0166 (0.0063)}              \\  \cmidrule{3-6}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{\makecell{0.0953 (0.0138)}}& \makecell{0.0184 (0.0037)} & \multicolumn{1}{c}{\makecell{0.1002 (0.0032)}}& \makecell{0.0202 (0.0044)}              \\  \cmidrule{3-6}
&        \tableDeepSurvKeyaGroup            & \multicolumn{1}{c}{\makecell{0.0636 (0.0370)}}& \makecell{0.0126 (0.0074)} & \multicolumn{1}{c}{\makecell{0.0785 (0.0346)}}& \makecell{0.0157 (0.0071)}             \\ \cmidrule{3-6}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{\makecell{0.0977 (0.0182)}}& \makecell{0.0180 (0.0035)} & \multicolumn{1}{c}{\makecell{0.1076 (0.0031)}}& \makecell{0.0202 (0.0044)}            \\
\cmidrule{3-6}
&          \tableDeepSurvKeyaInt          & \multicolumn{1}{c}{\makecell{0.0265 (0.0219)}}& \makecell{0.0025 (0.0029)} & \multicolumn{1}{c}{\makecell{0.0158 (0.0003)}}& \makecell{0.0015 (0.0005)}              \\
\cmidrule{3-6}
&        \tableDeepPseudoRPInd             & \multicolumn{1}{c}{\makecell{0.0899 (0.0064)}}& \makecell{0.0125 (0.0057)} & \multicolumn{1}{c}{\makecell{0.0899 (0.0064)}}& \makecell{0.0125 (0.0057)}              \\ \cmidrule{3-6}
&        \tablePseudoNAMRPInd            & \multicolumn{1}{c}{\makecell{0.1071 (0.0031)}}& \makecell{0.0154 (0.0017)} & \multicolumn{1}{c}{\makecell{0.1071 (0.0031)}}& \makecell{0.0154 (0.0017)}              \\
\cmidrule{2-6} 
&          \tableDeepDROCox          & \multicolumn{1}{c}{\1\makecell{0.0042 (0.0030)}}& \makecell{0.0043 (0.0018)} & \multicolumn{1}{c}{\1\makecell{0.0002 (0.0001)}}& \makecell{0.0025 (0.0007)}                \\ \cmidrule{3-6}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{\1\textbf{\makecell{7.1710e-11 (2.1182e-10)}}}& \1\textbf{\makecell{0.0008 (0.0001)}} & \multicolumn{1}{c}{\1\textbf{\makecell{7.1710e-11 (2.1182e-10)}}}& \1\textbf{\makecell{0.0008 (0.0001)}}    \\ \cmidrule{3-6}         
&       \tableDeepExactDROCox            & \multicolumn{1}{c}{\1\makecell{0.0197 (0.0005)}}& \makecell{0.0102 (0.0002)} &  \multicolumn{1}{c}{\makecell{0.0197 (0.0005)}}& \makecell{0.0102 (0.0002)}\\ \bottomrule
\end{tabular}
\begin{tabular}{cccc|cc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{2}{c|}{CI-based Tuning}                                                    & \multicolumn{2}{c}{F$_{CG}$-based Tuning}                             \\ \cmidrule{3-6}
&                   & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$ & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$                 \\ \midrule

\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{\makecell{0.0461 (0.0020)}}& \makecell{0.0498 (0.0021)} & \multicolumn{1}{c}{\makecell{0.0461 (0.0020)}}& \makecell{0.0498 (0.0021)}             \\ \cmidrule{3-6}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{\makecell{0.0010 (0.0031)}}& \makecell{0.0041 (0.0067)} & \multicolumn{1}{c}{\textbf{\makecell{0 (0)}}}& \makecell{0.0006 (0.0004)}                \\ \cmidrule{3-6}
&          \tableCoxRPInd          & \multicolumn{1}{c}{\makecell{0.0479 (0.0020)}}& \makecell{0.0513 (0.0042)} & \multicolumn{1}{c}{\makecell{0.0473 (0.0016)}}& \makecell{0.0517 (0.0039)}                \\ \cmidrule{3-6}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{\makecell{0.0409 (0.0019)}}& \makecell{0.0031 (0.0013)} & \multicolumn{1}{c}{\makecell{0.0350 (0.0009)}}& \makecell{0.0031 (0.0008)}                \\ \cmidrule{3-6}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{\makecell{0.0639 (0.0021)}}& \makecell{0.0513 (0.0042)} & \multicolumn{1}{c}{\makecell{0.0632 (0.0016)}}& \makecell{0.0517 (0.0039)}              \\ \cmidrule{3-6}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{\makecell{0.0242 (0.0031)}}& \makecell{0.0035 (0.0015)} & \multicolumn{1}{c}{\makecell{0.0214 (0.0034)}}& \makecell{0.0034 (0.0014)}               \\ \cmidrule{2-6} 
&       \tableDROCox             & \multicolumn{1}{c}{\makecell{0.0013 (0.0005)}}& \makecell{0.0068 (0.0022)} & \multicolumn{1}{c}{\makecell{0.0009 (0.0007)}}& \makecell{0.0052 (0.0032)}              \\ \cmidrule{3-6}
&       \tableDROCoxSplit            & \multicolumn{1}{c}{\1\textbf{\makecell{1.8200e-06 (4.4671e-06)}}}& \1\makecell{0.0020 (0.0012)} & \multicolumn{1}{c}{\makecell{1.8199e-06 (4.4672e-06)}}& \makecell{0.0020 (0.0012)}              \\ \cmidrule{3-6}
&       \tableExactDROCox            & \multicolumn{1}{c}{\1\makecell{8.1822e-06 (8.1542e-06)}}& \1\textbf{\makecell{5.1031e-06 (4.9357e-06)}} &  \multicolumn{1}{c}{\makecell{8.1822e-06 (8.1542e-06)}}& \1\textbf{\makecell{5.1031e-06 (4.9357e-06)} }               \\ \cmidrule{1-6}
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \  }} &          DeepSurv         & \multicolumn{1}{c}{\makecell{0.0674 (0.0012)}}& \makecell{0.0548 (0.0033)} & \multicolumn{1}{c}{\makecell{0.0674 (0.0012)}}& \makecell{0.0548 (0.0033)}              \\  \cmidrule{3-6}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{\makecell{0.0417 (0.0348)}}& \makecell{0.0407 (0.0266)} & \multicolumn{1}{c}{\makecell{0.0759 (0.0050)}}& \makecell{0.0631 (0.0125)}              \\  \cmidrule{3-6}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{\makecell{0.0487 (0.0180)}}& \makecell{0.0485 (0.0098)} & \multicolumn{1}{c}{\makecell{0.0726 (0.0060)}}& \makecell{0.0608 (0.0104)}              \\  \cmidrule{3-6}
&        \tableDeepSurvKeyaGroup            & \multicolumn{1}{c}{\makecell{0.0476 (0.0320)}}& \makecell{0.0204 (0.0237)} & \multicolumn{1}{c}{\makecell{0.0856 (0.0037)}}& \makecell{0.0487 (0.0036)}             \\ \cmidrule{3-6}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{\makecell{0.0636 (0.0178)}}& \makecell{0.0491 (0.0099)} & \multicolumn{1}{c}{\makecell{0.0892 (0.0061)}}& \makecell{0.0608 (0.0104)}            \\
\cmidrule{3-6}
&          \tableDeepSurvKeyaInt          & \multicolumn{1}{c}{\makecell{0.0470 (0.0078)}}& \makecell{0.0048 (0.0034)} & \multicolumn{1}{c}{\makecell{0.0390 (0.0015)}}& \makecell{0.0024 (0.0010)}              \\
\cmidrule{3-6}
&        \tableDeepPseudoRPInd             & \multicolumn{1}{c}{\makecell{0.0456 (0.0043)}}& \makecell{0.0197 (0.0087)} & \multicolumn{1}{c}{\makecell{0.0456 (0.0043)}}& \makecell{0.0197 (0.0087)}              \\ \cmidrule{3-6}
&        \tablePseudoNAMRPInd            & \multicolumn{1}{c}{\makecell{0.0190 (0.0011)}}& \makecell{0.0190 (0.0015)} & \multicolumn{1}{c}{\makecell{0.0190 (0.0011)}}& \makecell{0.0190 (0.0015)}              \\
\cmidrule{2-6} 
&          \tableDeepDROCox          & \multicolumn{1}{c}{\1\makecell{0.0097 (0.0030)~~~}}& \makecell{0.0097 (0.0015)} & \multicolumn{1}{c}{\1\makecell{0.0076 (0.0040)~~~}}& \makecell{0.0083 (0.0030)}                \\ \cmidrule{3-6}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\textbf{\makecell{0.0006 (5.9147e-06)}} & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\textbf{\makecell{0.0006 (5.9147e-06)}}     \\ \cmidrule{3-6}         
&       \tableDeepExactDROCox            & \multicolumn{1}{c}{\1\makecell{0.0062 (0.0020)~~~}}& \1\makecell{0.0031 (0.0009)} & \multicolumn{1}{c}{\1\makecell{0.0062 (0.0020)~~~}}& \makecell{0.0031 (0.0009)}  \\ \bottomrule
\end{tabular}
\begin{tabular}{cccc|cc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{2}{c|}{CI-based Tuning}                                                    & \multicolumn{2}{c}{F$_{CG}$-based Tuning}                             \\ \cmidrule{3-6}
&                   & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$ & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$                 \\ \midrule

\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \  }} &        \tableCox            & \multicolumn{1}{c}{\makecell{0.0461 (0.0020)}}& \makecell{0.0142 (0.0017)} &\multicolumn{1}{c}{\makecell{0.0461 (0.0020)}}& \makecell{0.0142 (0.0017)}             \\ \cmidrule{3-6}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{\makecell{0.0042 (0.0042)}}& \makecell{0.0026 (0.0020)} & \multicolumn{1}{c}{\textbf{\makecell{0 (0)}}}& \makecell{0.0003 (0.0001)}                \\ \cmidrule{3-6}
&          \tableCoxRPInd          & \multicolumn{1}{c}{\makecell{0.0475 (0.0010)}}& \makecell{0.0145 (0.0055)} & \multicolumn{1}{c}{\makecell{0.0470 (0.0014)}}& \makecell{0.0137 (0.0034)}                \\ \cmidrule{3-6}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{\makecell{0.0437 (0.0027)}}& \makecell{0.0010 (0.0006)} & \multicolumn{1}{c}{\makecell{0.0407 (0.0005)}}& \makecell{0.0009 (0.0006)}                \\ \cmidrule{3-6}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{\makecell{0.0635 (0.0011)}}& \makecell{0.0145 (0.0055)} & \multicolumn{1}{c}{\makecell{0.0629 (0.0014)}}& \makecell{0.0133 (0.0031)}              \\ \cmidrule{3-6}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{\makecell{0.0256 (0.0034)}}& \makecell{0.0038 (0.0012)} & \multicolumn{1}{c}{\makecell{0.0214 (0.0034)}}& \makecell{0.0031 (0.0008)}               \\ \cmidrule{2-6} 
&       \tableDROCox             & \multicolumn{1}{c}{\1\makecell{0.0015 (0.0002)~~~}}& \1\makecell{0.0008 (0.0005)~~~} & \multicolumn{1}{c}{\makecell{0.0009 (0.0007)}}& \makecell{0.0007 (0.0006)}              \\ \cmidrule{3-6}
&       \tableDROCoxSplit            & \multicolumn{1}{c}{\1\textbf{\makecell{1.8200e-06 (4.4671e-06)}}}& \1\makecell{0.0005 (0.0002)~~~} &  \multicolumn{1}{c}{\makecell{1.8200e-06 (4.4671e-06)}}& \makecell{0.0005 (0.0002)}               \\ \cmidrule{3-6}
&       \tableExactDROCox            & \multicolumn{1}{c}{\1\makecell{8.1822e-06 (8.1542e-06)}}& \1\textbf{\makecell{5.2437e-06 (5.0535e-06)}} & \multicolumn{1}{c}{\makecell{8.1822e-06 (8.1542e-06)}}& \1\textbf{\makecell{5.2437e-06 (5.0535e-06)}}                \\ \cmidrule{1-6}
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ }} &          DeepSurv         & \multicolumn{1}{c}{\makecell{0.0674 (0.0012)}}& \makecell{0.0121 (0.0026)} & \multicolumn{1}{c}{\makecell{0.0674 (0.0012)}}& \makecell{0.0121 (0.0026)}              \\  \cmidrule{3-6}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{\makecell{0.0531 (0.0312)}}& \makecell{0.0125 (0.0079)} & \multicolumn{1}{c}{\makecell{0.0759 (0.0050)}}& \makecell{0.0156 (0.0128)}              \\  \cmidrule{3-6}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{\makecell{0.0604 (0.0151)}}& \makecell{0.0123 (0.0055)} & \multicolumn{1}{c}{\makecell{0.0726 (0.0060)}}& \makecell{0.0106 (0.0070)}              \\  \cmidrule{3-6}
&        \tableDeepSurvKeyaGroup            & \multicolumn{1}{c}{\makecell{0.0666 (0.0256)}}& \makecell{0.0024 (0.0021)} & \multicolumn{1}{c}{\makecell{0.0816 (0.0016)}}& \makecell{0.0018 (0.0019)}             \\ \cmidrule{3-6}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{\makecell{0.0819 (0.0130)}}& \makecell{0.0133 (0.0067)} & \multicolumn{1}{c}{\makecell{0.0892 (0.0061)}}& \makecell{0.0106 (0.0070)}            \\
\cmidrule{3-6}
&          \tableDeepSurvKeyaInt          & \multicolumn{1}{c}{\makecell{0.0538 (0.0107)}}& \makecell{0.0016 (0.0017)} & \multicolumn{1}{c}{\makecell{0.0390 (0.0015)}}& \makecell{0.0014 (0.0006)}              \\
\cmidrule{3-6}
&        \tableDeepPseudoRPInd             & \multicolumn{1}{c}{\makecell{0.0456 (0.0043)}}& \makecell{0.0053 (0.0025)} & \multicolumn{1}{c}{\makecell{0.0456 (0.0043)}}& \makecell{0.0053 (0.0025)}              \\ \cmidrule{3-6}
&        \tablePseudoNAMRPInd            & \multicolumn{1}{c}{\makecell{0.0190 (0.0011)}}& \makecell{0.0031 (0.0013)} & \multicolumn{1}{c}{\makecell{0.0190 (0.0011)}}& \makecell{0.0031 (0.0013)}              \\
\cmidrule{2-6} 
&          \tableDeepDROCox          & \multicolumn{1}{c}{\1\makecell{0.0148 (0.0044)~~~}}& \makecell{0.0018 (0.0005)} & \multicolumn{1}{c}{\1\makecell{0.0076 (0.0040)~~~}}& \makecell{0.0018 (0.0009)}                \\ \cmidrule{3-6}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\textbf{\makecell{0.0006 (3.0118e-06)}} &\multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\textbf{\makecell{0.0006 (3.0118e-06)}}     \\ \cmidrule{3-6}         
&       \tableDeepExactDROCox            & \multicolumn{1}{c}{\1\makecell{0.0062 (0.0020)~~~}}& \makecell{0.0033 (0.0010)} & \multicolumn{1}{c}{\1\makecell{0.0062 (0.0020)~~~}}& \makecell{0.0033 (0.0010)}  \\ \bottomrule
\end{tabular}
\begin{tabular}{cccc|cc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{2}{c|}{CI-based Tuning}                                                    & \multicolumn{2}{c}{F$_{CG}$-based Tuning}                             \\ \cmidrule{3-6}
&                   & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$ & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$                 \\ \midrule

\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{\makecell{0.0461 (0.0020)}}& \makecell{0.0115 (0.0042)} & \multicolumn{1}{c}{\makecell{0.0461 (0.0020)}}& \makecell{0.0115 (0.0042)}             \\ \cmidrule{3-6}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{\makecell{0.0050 (0.0052)}}& \makecell{0.0053 (0.0072)} & \multicolumn{1}{c}{\textbf{\makecell{0 (0)}}}& \makecell{0.0008 (0.0005)}                \\ \cmidrule{3-6}
&          \tableCoxRPInd          & \multicolumn{1}{c}{\makecell{0.0475 (0.0016)}}& \makecell{0.0118 (0.0061)} & \multicolumn{1}{c}{\makecell{0.0470 (0.0014)}}& \makecell{0.0116 (0.0047)}                \\ \cmidrule{3-6}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{\makecell{0.0404 (0.0024)}}& \makecell{0.0011 (0.0006)} & \multicolumn{1}{c}{\makecell{0.0396 (0.0006)}}& \makecell{0.0010 (0.0006)}                \\ \cmidrule{3-6}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{\makecell{0.0634 (0.0017)}}& \makecell{0.0118 (0.0061)} & \multicolumn{1}{c}{\makecell{0.0629 (0.0014)}}& \makecell{0.0116 (0.0047)}              \\ \cmidrule{3-6}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{\makecell{0.0242 (0.0038)}}& \makecell{0.0045 (0.0016)} & \multicolumn{1}{c}{\makecell{0.0214 (0.0034)}}& \makecell{0.0042 (0.0015)}               \\ \cmidrule{2-6} 
&       \tableDROCox             & \multicolumn{1}{c}{\1\makecell{0.0015 (0.0002)~~~}}& \makecell{0.0033 (0.0009)} & \multicolumn{1}{c}{\makecell{0.0009 (0.0007)}}& \makecell{0.0025 (0.0015)}              \\ \cmidrule{3-6}
&       \tableDROCoxSplit            & \multicolumn{1}{c}{\1\textbf{\makecell{1.8200e-06 (4.4671e-06)}}}& \makecell{0.0017 (0.0008)} & \multicolumn{1}{c}{\makecell{1.8199e-06 (4.4672e-06)}}& \makecell{0.0017 (0.0008)}              \\ \cmidrule{3-6}
&       \tableExactDROCox            & \multicolumn{1}{c}{\1\makecell{8.1822e-06 (8.1542e-06)}}& \1\textbf{\makecell{6.3444e-06 (6.1862e-06)}} & \multicolumn{1}{c}{\makecell{8.1822e-06 (8.1542e-06)}}& \1\textbf{\makecell{6.3444e-06 (6.1862e-06)} }               \\ \cmidrule{1-6}
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  }} &          DeepSurv         & \multicolumn{1}{c}{\makecell{0.0674 (0.0012)}}& \makecell{0.0126 (0.0053)} & \multicolumn{1}{c}{\makecell{0.0674 (0.0012)}}& \makecell{0.0126 (0.0053)}              \\  \cmidrule{3-6}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{\makecell{0.0126 (0.0053)}}& \makecell{0.0230 (0.0208)} & \multicolumn{1}{c}{\makecell{0.0759 (0.0050)}}& \makecell{0.0440 (0.0160)}              \\  \cmidrule{3-6}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{\makecell{0.0586 (0.0169)}}& \makecell{0.0157 (0.0119)} & \multicolumn{1}{c}{\makecell{0.0726 (0.0060)}}& \makecell{0.0164 (0.0147)}              \\  \cmidrule{3-6}
&        \tableDeepSurvKeyaGroup            & \multicolumn{1}{c}{\makecell{0.0515 (0.0288)}}& \makecell{0.0069 (0.0087)} & \multicolumn{1}{c}{\makecell{0.0789 (0.0027)}}& \makecell{0.0179 (0.0062)}             \\ \cmidrule{3-6}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{\makecell{0.0784 (0.0154)}}& \makecell{0.0174 (0.0137)} & \multicolumn{1}{c}{\makecell{0.0892 (0.0061)}}& \makecell{0.0164 (0.0147)}            \\
\cmidrule{3-6}
&          \tableDeepSurvKeyaInt          & \multicolumn{1}{c}{\makecell{0.0495 (0.0103)}}& \makecell{0.0095 (0.0040)} & \multicolumn{1}{c}{\makecell{0.0390 (0.0015)}}& \makecell{0.0110 (0.0011)}              \\
\cmidrule{3-6}
&        \tableDeepPseudoRPInd             & \multicolumn{1}{c}{\makecell{0.0456 (0.0043)}}& \makecell{0.0154 (0.0083)} & \multicolumn{1}{c}{\makecell{0.0456 (0.0043)}}& \makecell{0.0154 (0.0083)}              \\ \cmidrule{3-6}
&        \tablePseudoNAMRPInd            & \multicolumn{1}{c}{\makecell{0.0190 (0.0011)}}& \makecell{0.0055 (0.0028)} & \multicolumn{1}{c}{\makecell{0.0190 (0.0011)}}& \makecell{0.0055 (0.0028)}              \\
\cmidrule{2-6} 
&          \tableDeepDROCox          & \multicolumn{1}{c}{\1\makecell{0.0115 (0.0054)~~~}}& \1\makecell{0.0018 (0.0010)~~~} & \multicolumn{1}{c}{\1\makecell{0.0076 (0.0040)~~~}}& \1\makecell{0.0014 (0.0009)~~~}                \\ \cmidrule{3-6}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\textbf{\makecell{0.0012 (1.6940e-06)}} &\multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\textbf{\makecell{0.0012 (1.6940e-06)}}   \\ \cmidrule{3-6}         
&       \tableDeepExactDROCox            & \multicolumn{1}{c}{\1\makecell{0.0062 (0.0020)~~~}}& \1\makecell{0.0038 (0.0013)~~~} & \multicolumn{1}{c}{\1\makecell{0.0062 (0.0020)~~~}}& \1\makecell{0.0038 (0.0013)~~~} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccc|cc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{2}{c|}{CI-based Tuning}                                                    & \multicolumn{2}{c}{F$_{CG}$-based Tuning}                             \\ \cmidrule{3-6}
&                   & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$ & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$                 \\ \midrule

\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \  }} &        \tableCox            & \multicolumn{1}{c}{\makecell{0.0642 (0.0014)}}& \makecell{0.1676 (0.0048)} & \multicolumn{1}{c}{\makecell{0.0642 (0.0014)}}& \makecell{0.1676 (0.0048)}            \\ \cmidrule{3-6}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{\makecell{0.0289 (0.0110)}}& \makecell{0.0923 (0.0268)} & \multicolumn{1}{c}{\makecell{0.0012 (0.0004)}}& \makecell{0.0229 (0.0032)}                \\ \cmidrule{3-6}
&          \tableCoxRPInd          & \multicolumn{1}{c}{\makecell{0.0640 (0.0055)}}& \makecell{0.1670 (0.0156)} & \multicolumn{1}{c}{\makecell{0.0574 (0.0037)}}& \makecell{0.1495 (0.0139)}                \\ \cmidrule{3-6}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{\makecell{0.0367 (0.0007)}}& \makecell{0.0026 (0.0012)} & \multicolumn{1}{c}{\makecell{0.0367 (0.0007)}}& \makecell{0.0026 (0.0012)}                \\ \cmidrule{3-6}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{\makecell{0.0727 (0.0062)}}& \makecell{0.1557 (0.0164)} & \multicolumn{1}{c}{\makecell{0.0686 (0.0023)}}& \makecell{0.1462 (0.0102)}              \\ \cmidrule{3-6}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{\makecell{0.0298 (0.0029)}}& \makecell{0.0046 (0.0012)} & \multicolumn{1}{c}{\makecell{0.0298 (0.0029)}}& \makecell{0.0046 (0.0012)}               \\ \cmidrule{2-6} 
&       \tableDROCox             & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\makecell{0.0025 (0.0013)} & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\makecell{0.0025 (0.0013)}               \\ \cmidrule{3-6}
&       \tableDROCoxSplit            & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\textbf{\makecell{0.0018 (0.0002)}} & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\textbf{\makecell{0.0018 (0.0002)} }             \\ \cmidrule{3-6}
&       \tableExactDROCox            & \multicolumn{1}{c}{\1\makecell{0.0056 (0.0005)~~~}}& \1\makecell{0.0026 (0.0001)} & \multicolumn{1}{c}{\makecell{0.0056 (0.0005)}}& \1\makecell{0.0026 (0.0001)}              \\ \cmidrule{1-6}
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \   }} &          DeepSurv         & \multicolumn{1}{c}{\makecell{0.0799 (0.0015)}}& \makecell{0.1793 (0.0021)} & \multicolumn{1}{c}{\makecell{0.0799 (0.0015)}}& \makecell{0.1793 (0.0021)}              \\  \cmidrule{3-6}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{\makecell{0.0753 (0.0018)}}& \makecell{0.1798 (0.0063)} & \multicolumn{1}{c}{\makecell{0.0759 (0.0018)}}& \makecell{0.1811 (0.0065)}              \\  \cmidrule{3-6}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{\makecell{0.0737 (0.0014)}}& \makecell{0.1796 (0.0056)} & \multicolumn{1}{c}{\makecell{0.0736 (0.0014)}}& \makecell{0.1807 (0.0036)}              \\  \cmidrule{3-6}
&        \tableDeepSurvKeyaGroup            & \multicolumn{1}{c}{\makecell{0.0607 (0.0154)}}& \makecell{0.1289 (0.0328)} & \multicolumn{1}{c}{\makecell{0.0607 (0.0154)}}& \makecell{0.1289 (0.0328)}             \\ \cmidrule{3-6}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{\makecell{0.0861 (0.0014)}}& \makecell{0.1796 (0.0056)} & \multicolumn{1}{c}{\makecell{0.0861 (0.0014)}}& \makecell{0.1796 (0.0056)}            \\
\cmidrule{3-6}
&          \tableDeepSurvKeyaInt          & \multicolumn{1}{c}{\makecell{0.0386 (0.0033)}}& \textbf{\makecell{0.0058 (0.0041)}} & \multicolumn{1}{c}{\makecell{0.0386 (0.0033)}}& \textbf{\makecell{0.0058 (0.0041)} }             \\
\cmidrule{3-6}
&        \tableDeepPseudoRPInd             & \multicolumn{1}{c}{\makecell{0.0433 (0.0138)}}& \makecell{0.0976 (0.0233)} & \multicolumn{1}{c}{\makecell{0.0433 (0.0138)}}& \makecell{0.0976 (0.0233)}              \\ \cmidrule{3-6}
&        \tablePseudoNAMRPInd            & \multicolumn{1}{c}{\makecell{0.0455 (0.0055)}}& \makecell{0.1022 (0.0038)} & \multicolumn{1}{c}{\makecell{0.0455 (0.0055)}}& \makecell{0.1022 (0.0038)}              \\
\cmidrule{2-6} 
&          \tableDeepDROCox          & \multicolumn{1}{c}{\1\textbf{\makecell{1.4579e-05 (1.6833e-05)}}}& \makecell{0.0061 (0.0009)} & \multicolumn{1}{c}{\1\textbf{\makecell{1.4579e-05 (1.6833e-05)}}}& \makecell{0.0061 (0.0009)}                \\ \cmidrule{3-6}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{\1\makecell{1.7208e-05 (1.8956e-05)}}& \makecell{0.0063 (0.0010)} & \multicolumn{1}{c}{\1\makecell{1.7208e-05 (1.8956e-05)}}& \makecell{0.0063 (0.0010)}    \\ \cmidrule{3-6}         
&       \tableDeepExactDROCox            & \multicolumn{1}{c}{\1\makecell{0.0277 (0.0004)~~~}}& \makecell{0.0076 (0.0003)} & \multicolumn{1}{c}{\1\makecell{0.0277 (0.0004)~~~}}& \makecell{0.0076 (0.0003)} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccc|cc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{Methods} & \multicolumn{2}{c|}{CI-based Tuning}                                                    & \multicolumn{2}{c}{F$_{CG}$-based Tuning}                             \\ \cmidrule{3-6}
&                   & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$ & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$                 \\ \midrule

\multirow{8}{*}{\rotatebox{90}{Linear \ \ \ \ \ \ \ \ \ \ \ \ \ \ }} &        \tableCox            & \multicolumn{1}{c}{\makecell{0.0642 (0.0014)}}& \makecell{0.0597 (0.0027)} & \multicolumn{1}{c}{\makecell{0.0642 (0.0014)}}& \makecell{0.0597 (0.0027)}             \\ \cmidrule{3-6}
&          \tableCoxKeyaInd          & \multicolumn{1}{c}{\makecell{0.0011 (0.0002)}}& \makecell{0.0072 (0.0015)} & \multicolumn{1}{c}{\makecell{0.0011 (0.0002)}}& \makecell{0.0072 (0.0015)}                \\ \cmidrule{3-6}
&          \tableCoxRPInd          & \multicolumn{1}{c}{\makecell{0.0595 (0.0050)}}& \makecell{0.0612 (0.0135)} & \multicolumn{1}{c}{\makecell{0.0586 (0.0048)}}& \makecell{0.0634 (0.0110)}                \\ \cmidrule{3-6}
&        \tableCoxKeyaGroup            & \multicolumn{1}{c}{\makecell{0.0541 (0.0098)}}& \makecell{0.0096 (0.0168)} & \multicolumn{1}{c}{\makecell{0.0541 (0.0098)}}& \makecell{0.0096 (0.0168)}                \\ \cmidrule{3-6}
&        \tableCoxRPGroup            & \multicolumn{1}{c}{\makecell{0.0695 (0.0035)}}& \makecell{0.0571 (0.0087)} & \multicolumn{1}{c}{\makecell{0.0696 (0.0038)}}& \makecell{0.0610 (0.0086)}              \\ \cmidrule{3-6}
&        \tableCoxKeyaInt            & \multicolumn{1}{c}{\makecell{0.0298 (0.0029)}}& \makecell{0.0024 (0.0010)} & \multicolumn{1}{c}{\makecell{0.0298 (0.0029)}}& \makecell{0.0024 (0.0010)}               \\ \cmidrule{2-6} 
&       \tableDROCox             & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\makecell{0.0008 (0.0006)} & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\makecell{0.0008 (0.0006)}               \\ \cmidrule{3-6}
&       \tableDROCoxSplit            & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\textbf{\makecell{0.0003 (0.0001)}} & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}}& \1\textbf{\makecell{0.0003 (0.0001)}}              \\ \cmidrule{3-6}
&       \tableExactDROCox            & \multicolumn{1}{c}{\makecell{0.0056 (0.0005)}}& \makecell{0.0045 (0.0004)} & \multicolumn{1}{c}{\makecell{0.0056 (0.0005)}}& \makecell{0.0045 (0.0004)}               \\ \cmidrule{1-6}
\multirow{8}{*}{\rotatebox{90}{Nonlinear \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  }} &          DeepSurv         & \multicolumn{1}{c}{\makecell{0.0799 (0.0015)}}& \makecell{0.0731 (0.0043)} & \multicolumn{1}{c}{\makecell{0.0799 (0.0015)}}& \makecell{0.0731 (0.0043)}               \\  \cmidrule{3-6}
&          \tableDeepSurvKeyaInd          & \multicolumn{1}{c}{\makecell{0.0759 (0.0018)}}& \makecell{0.0681 (0.0056)} & \multicolumn{1}{c}{\makecell{0.0759 (0.0018)}}& \makecell{0.0681 (0.0056)}             \\  \cmidrule{3-6}
&          \tableDeepSurvRPInd          & \multicolumn{1}{c}{\makecell{0.0736 (0.0014)}}& \makecell{0.0681 (0.0101)} & \multicolumn{1}{c}{\makecell{0.0736 (0.0014)}}& \makecell{0.0681 (0.0101)}             \\  \cmidrule{3-6}
&        \tableDeepSurvKeyaGroup            & \multicolumn{1}{c}{\makecell{0.0697 (0.0028)}}& \makecell{0.0111 (0.0039)} & \multicolumn{1}{c}{\makecell{0.0697 (0.0028)}}& \makecell{0.0111 (0.0039)}            \\ \cmidrule{3-6}
&        \tableDeepSurvRPGroup            & \multicolumn{1}{c}{\makecell{0.0861 (0.0014)}}& \makecell{0.0676 (0.0115)} & \multicolumn{1}{c}{\makecell{0.0861 (0.0014)}}& \makecell{0.0676 (0.0115)}           \\
\cmidrule{3-6}
&          \tableDeepSurvKeyaInt          & \multicolumn{1}{c}{\makecell{0.0386 (0.0033)}}& \textbf{\makecell{0.0023 (0.0013)}} & \multicolumn{1}{c}{\makecell{0.0386 (0.0033)}}& \textbf{\makecell{0.0023 (0.0013)} }             \\
\cmidrule{3-6}
&        \tableDeepPseudoRPInd             & \multicolumn{1}{c}{\makecell{0.0433 (0.0138)}}& \makecell{0.0417 (0.0130)} & \multicolumn{1}{c}{\makecell{0.0433 (0.0138)}}& \makecell{0.0417 (0.0130)}              \\ \cmidrule{3-6}
&        \tablePseudoNAMRPInd            & \multicolumn{1}{c}{\makecell{0.0455 (0.0055)}}& \makecell{0.0446 (0.0057)} & \multicolumn{1}{c}{\makecell{0.0455 (0.0055)}}& \makecell{0.0446 (0.0057)}              \\
\cmidrule{2-6} 
&          \tableDeepDROCox          & \multicolumn{1}{c}{\1\textbf{\makecell{1.4579e-05 (1.6833e-05)}}}& \makecell{0.0035 (0.0006)} & \multicolumn{1}{c}{\1\textbf{\makecell{1.4579e-05 (1.6833e-05)}}}& \makecell{0.0035 (0.0006)}               \\ \cmidrule{3-6}
&       \tableDeepDROCoxSplit            & \multicolumn{1}{c}{\1\makecell{1.7208e-05 (1.8956e-05)}}& \makecell{0.0035 (0.0005)} & \multicolumn{1}{c}{\1\makecell{1.7208e-05 (1.8956e-05)}}& \makecell{0.0035 (0.0005)}    \\ \cmidrule{3-6}         
&       \tableDeepExactDROCox            & \multicolumn{1}{c}{\1\makecell{0.0277 (0.0004)~~~}}& \makecell{0.0225 (0.0003)} & \multicolumn{1}{c}{\makecell{0.0277 (0.0004)}}& \makecell{0.0225 (0.0003)} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccc|cc}
\toprule
\multirow{3}{*}{Datasets} & \multirow{3}{*}{Methods} & \multicolumn{2}{c|}{CI-based Tuning}                                                    & \multicolumn{2}{c}{F$_{CG}$-based Tuning}                             \\ \cmidrule{3-6}
&                   & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$ & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$                 \\ \midrule

\multirow{3}{*}{\makecell{FLC \\(age)}} &      DeepHit             & \multicolumn{1}{c}{\makecell{0.0330 (0.0049)}} & \makecell{0.0721 (0.0078)} & \multicolumn{1}{c}{\makecell{0.0330 (0.0049)}} & \makecell{0.0721 (0.0078)} \\ \cmidrule{3-6} 
                  &       \textsc{\tableDeepHitRPGroup}            & \multicolumn{1}{c}{\makecell{0.0289 (0.0089)}} & \makecell{0.0615 (0.0193)} & \multicolumn{1}{c}{\makecell{0.0173 (0.0006)}} & \makecell{0.0331 (0.0012)} \\ \cmidrule{2-6}
                  &       \textsc{dro-deephit}            & \multicolumn{1}{c}{\1\makecell{0.0233 (0.0111)}} & \1\makecell{0.0561 (0.0183)} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0022 (0.0012)}}} & \1\makecell{0.0168 (0.0035)} \\ \cmidrule{3-6} 
                  &       \textsc{dro-deephit (split)}            & \multicolumn{1}{c}{\1\textbf{\makecell{0.0177 (0.0140)}}} & \1\textbf{\makecell{0.0426 (0.0252)}} & \multicolumn{1}{c}{\1\makecell{0.0030 (0.0027)}} & \1\textbf{\makecell{0.0160 (0.0051)}} \\ \midrule
\multirow{3}{*}{\makecell{FLC \\(gender)}} &         DeepHit          & \multicolumn{1}{c}{\makecell{0.0330 (0.0049)}} & \makecell{0.0152 (0.0103)} & \multicolumn{1}{c}{\makecell{0.0330 (0.0049)}} & \makecell{0.0152 (0.0103)} \\ \cmidrule{3-6} 
                  &       \textsc{\tableDeepHitRPGroup}            & \multicolumn{1}{c}{\makecell{0.0297 (0.0075)}} & \makecell{0.0132 (0.0110)} & \multicolumn{1}{c}{\makecell{0.0330 (0.0049)}} & \makecell{0.0152 (0.0103)} \\ \cmidrule{2-6}
                  &         \textsc{dro-deephit}          & \multicolumn{1}{c}{\1\makecell{0.0233 (0.0111)}} & \1\makecell{0.0134 (0.0107)} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0022 (0.0012)}}} & \1\makecell{0.0049 (0.0020)}\\ \cmidrule{3-6} 
                  &       \textsc{dro-deephit (split)}            & \multicolumn{1}{c}{\1\textbf{\makecell{0.0177 (0.0140)}}} & \1\textbf{\makecell{0.0118 (0.0118)}} & \multicolumn{1}{c}{\1\makecell{0.0030 (0.0027)}} & \1\textbf{\makecell{0.0031 (0.0007)}} \\ \midrule
\multirow{3}{*}{\makecell{SUPPORT \\(age)}} &        DeepHit           & \multicolumn{1}{c}{\makecell{0.0187 (0.0049)}} & \makecell{0.0200 (0.0047)} & \multicolumn{1}{c}{\makecell{0.0187 (0.0049)}} & \makecell{0.0200 (0.0047)} \\ \cmidrule{3-6} 
                  &       \textsc{\tableDeepHitRPGroup}           & \multicolumn{1}{c}{\makecell{0.0139 (0.0036)}} & \makecell{0.0082 (0.0052)} & \multicolumn{1}{c}{\makecell{0.0125 (0.0010)}} & \makecell{0.0067 (0.0018)} \\ \cmidrule{2-6}
                  &         \textsc{dro-deephit}          & \multicolumn{1}{c}{\1\textbf{\makecell{0.0013 (0.0024)}}} & \1\textbf{\makecell{0.0054 (0.0025)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0001 (0.0001)}}} & \1\textbf{\makecell{0.0031 (0.0011)}} \\ \cmidrule{3-6} 
                  &      \textsc{dro-deephit (split)}             & \multicolumn{1}{c}{\1\makecell{0.0133 (0.0064)}} & \makecell{0.0135 (0.0081)} & \multicolumn{1}{c}{\1\makecell{0.0109 (0.0083)}} & \makecell{0.0140 (0.0084)} \\ \midrule
\multirow{3}{*}{\makecell{SUPPORT \\(gender)}} &        DeepHit           & \multicolumn{1}{c}{\makecell{0.0187 (0.0049)}} & \makecell{0.0101 (0.0054)} & \multicolumn{1}{c}{\makecell{0.0187 (0.0049)}} & \makecell{0.0101 (0.0054)} \\ \cmidrule{3-6} 
                  &       \textsc{\tableDeepHitRPGroup}           & \multicolumn{1}{c}{\makecell{0.0128 (0.0010)}} & \makecell{0.0038 (0.0016)} & \multicolumn{1}{c}{\makecell{0.0122 (0.0006)}} & \makecell{0.0039 (0.0019)} \\ \cmidrule{2-6}
                  &         \textsc{dro-deephit}          & \multicolumn{1}{c}{\1\textbf{\makecell{0.0013 (0.0024)}}} & \1\textbf{\makecell{0.0026 (0.0014)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0001 (0.0001)}}} & \1\textbf{\makecell{0.0012 (0.0005)}} \\ \cmidrule{3-6} 
                  &      \textsc{dro-deephit (split)}             & \multicolumn{1}{c}{\makecell{0.0133 (0.0064)}} & \makecell{0.0077 (0.0052)} & \multicolumn{1}{c}{\1\makecell{0.0109 (0.0083)}} & \makecell{0.0069 (0.0057)} \\ \midrule
\multirow{3}{*}{\makecell{SUPPORT (race)}} &       DeepHit           & \multicolumn{1}{c}{\makecell{0.0187 (0.0049)}} & \makecell{0.0108 (0.0024)} & \multicolumn{1}{c}{\makecell{0.0187 (0.0049)}} & \makecell{0.0108 (0.0024)} \\ \cmidrule{3-6} 
                  &       \textsc{\tableDeepHitRPGroup}            & \multicolumn{1}{c}{\makecell{0.0125 (0.0012)}} & \makecell{0.0051 (0.0023)} & \multicolumn{1}{c}{\makecell{0.0120 (0.0018)}} & \makecell{0.0059 (0.0026)} \\ \cmidrule{2-6}
                  &        \textsc{dro-deephit}           & \multicolumn{1}{c}{\1\textbf{\makecell{0.0013 (0.0024)}}} & \textbf{\1\makecell{0.0042 (0.0031)}} & \multicolumn{1}{c}{\1\textbf{\makecell{0.0001 (0.0001)}}} & \1\textbf{\makecell{0.0025 (0.0014)}} \\ \cmidrule{3-6} 
                  &     \textsc{dro-deephit (split)}              & \multicolumn{1}{c}{\makecell{0.0133 (0.0064)}} & \makecell{0.0137 (0.0044)} & \multicolumn{1}{c}{\1\makecell{0.0109 (0.0083)}} & \makecell{0.0110 (0.0041)} \\ \midrule
\multirow{3}{*}{\makecell{SEER \\(age)}} &       DeepHit            & \multicolumn{1}{c}{\makecell{0.0153 (0.0023)}} & \makecell{0.0600 (0.0076)} & \multicolumn{1}{c}{\makecell{0.0153 (0.0023)}} & \makecell{0.0600 (0.0076)} \\ \cmidrule{3-6} 
                  &       \textsc{\tableDeepHitRPGroup}           & \multicolumn{1}{c}{\makecell{0.0122 (0.0051)}} & \makecell{0.0501 (0.0166)} & \multicolumn{1}{c}{\makecell{0.0019 (0.0002)}} & \makecell{0.0185 (0.0010)} \\ \cmidrule{2-6}
                  &        \textsc{dro-deephit}           & \multicolumn{1}{c}{\1\textbf{\makecell{0.0055 (0.0052)}}} & \1\textbf{\makecell{0.0290 (0.0207)}} & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}} & \1\textbf{\makecell{0.0008 (0.0007)}} \\ \cmidrule{3-6} 
                  &      \textsc{dro-deephit (split)}             & \multicolumn{1}{c}{\makecell{0.0124 (0.0031)}} & \1\makecell{0.0473 (0.0135)} & \multicolumn{1}{c}{\makecell{0.0106 (0.0049)}} & \makecell{0.0438 (0.0176)} \\ \midrule
\multirow{3}{*}{\makecell{SEER \\(race)}} &      DeepHit             & \multicolumn{1}{c}{\makecell{0.0153 (0.0023)}} & \makecell{0.0175 (0.0053)} & \multicolumn{1}{c}{\makecell{0.0153 (0.0023)}} & \makecell{0.0175 (0.0053)} \\ \cmidrule{3-6} 
                  &       \textsc{\tableDeepHitRPGroup}            & \multicolumn{1}{c}{\makecell{0.0138 (0.0049)}} & \makecell{0.0170 (0.0059)} & \multicolumn{1}{c}{\makecell{0.0022 (0.0036)}} & \makecell{0.0092 (0.0022)} \\ \cmidrule{2-6}
                  &       \textsc{dro-deephit}            & \multicolumn{1}{c}{\1\textbf{\makecell{0.0055 (0.0052)}}} & \1\textbf{\makecell{0.0085 (0.0066)}} & \multicolumn{1}{c}{\1\textbf{\makecell{~~~~~0 (0)~~~~~~~}}} & \1\textbf{\makecell{0.0008 (0.0014)}} \\ \cmidrule{3-6} 
                  &       \textsc{dro-deephit (split)}            & \multicolumn{1}{c}{\1\makecell{0.0124 (0.0031)}} & \makecell{0.0208 (0.0065)} & \multicolumn{1}{c}{\makecell{0.0106 (0.0049)}} & \makecell{0.0208 (0.0057)} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccc|cc}
\toprule
\multirow{3}{*}{Datasets} & \multirow{3}{*}{Methods} & \multicolumn{2}{c|}{CI-based Tuning}                                                    & \multicolumn{2}{c}{F$_{CG}$-based Tuning}                             \\ \cmidrule{3-6}
&                   & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$ & \multicolumn{1}{c}{F$_{I}$$\downarrow$}& F$_{G}$$\downarrow$                 \\ \midrule
\multirow{2}{*}{\makecell{FLC \\(age)}} &      SODEN             & \multicolumn{1}{c}{\makecell{0.0019 (0.0037)}} & \makecell{0.0101 (0.0103)} & \multicolumn{1}{c}{{\makecell{0.0019 (0.0037)}}} & {\makecell{0.0101 (0.0103)}} \\ \cmidrule{3-6} 
                  &      \tableSODENRPGroup             & \multicolumn{1}{c}{\makecell{0.0046 (0.0037)}} & \makecell{0.0153 (0.0066)} & \multicolumn{1}{c}{{\makecell{0.0004 (0.0007)}}} & {\makecell{0.0051 (0.0035)}} \\ \cmidrule{2-6} 
                  &        \textsc{dro-soden}           & \multicolumn{1}{c}{\1\textbf{\makecell{0.0001 (0.0003)}}} & \1\textbf{\makecell{0.0046 (0.0024)}} & \multicolumn{1}{c}{\1{\textbf{\makecell{2.2814e-05 (5.7901e-05)}}}} & \1{\textbf{\makecell{0.0034 (0.0017)}}} \\ \midrule
\multirow{2}{*}{\makecell{FLC \\(gender)}} &        SODEN           & \multicolumn{1}{c}{\textbf{\makecell{0.0019 (0.0037)}}} & \textbf{\makecell{ 0.0017 (0.0008)}} & \multicolumn{1}{c}{{\makecell{0.0019 (0.0037)}}} & {\makecell{0.0017 (0.0008)}} \\ \cmidrule{3-6} 
                  &      \tableSODENRPGroup             & \multicolumn{1}{c}{\makecell{0.0031 (0.0036)}} & \makecell{0.0027 (0.0017)} & \multicolumn{1}{c}{{\makecell{0.0004 (0.0007)}}} & {\makecell{0.0013 (0.0007)}} \\ \cmidrule{2-6}
                  &         \textsc{dro-soden}          & \multicolumn{1}{c}{\makecell{0.0041 (0.0112)}} & \makecell{0.0056 (0.0115)} & \multicolumn{1}{c}{{\1\textbf{\makecell{2.2814e-05 (5.7901e-05)}}}} & {\1\textbf{\makecell{0.0012 (0.0006)}}} \\ \midrule
\multirow{2}{*}{\makecell{SUPPORT \\(age)}} &         SODEN          & \multicolumn{1}{c}{\makecell{0.0606 (0.0051)}} & \makecell{0.0585 (0.0035)} & \multicolumn{1}{c}{{\makecell{0.0606 (0.0051)}}} & {\makecell{0.0585 (0.0035)}} \\ \cmidrule{3-6} 
                  &      \tableSODENRPGroup             & \multicolumn{1}{c}{\makecell{0.0472 (0.0103)}} & \makecell{0.0419 (0.0117)} & \multicolumn{1}{c}{{\makecell{0.0384 (0.0061)}}} & {\textbf{\makecell{0.0323 (0.0071)}}} \\ \cmidrule{2-6}
                  &        \textsc{dro-soden}           & \multicolumn{1}{c}{\1\textbf{\makecell{0.0361 (0.0201)}}} & \1\textbf{\makecell{0.0373 (0.0177)}} & \multicolumn{1}{c}{\1{\textbf{\makecell{0.0332 (0.0193)}}}} & {{\makecell{0.0345 (0.0169)}}} \\ \midrule
\multirow{2}{*}{\makecell{SUPPORT \\(gender)}} &      SODEN             & \multicolumn{1}{c}{\makecell{0.0604 (0.0047)}} & \makecell{0.0114 (0.0049)} & \multicolumn{1}{c}{{\makecell{0.0604 (0.0047)}}} & {\makecell{0.0114 (0.0049)}} \\ \cmidrule{3-6} 
                  &      \tableSODENRPGroup             & \multicolumn{1}{c}{\makecell{0.0575 (0.0061)}} & \textbf{\makecell{0.0085 (0.0046)}} & \multicolumn{1}{c}{{\makecell{0.0387 (0.0061)}}} & {\makecell{0.0058 (0.0036)}} \\ \cmidrule{2-6}
                  &       \textsc{dro-soden}            & \multicolumn{1}{c}{\1\textbf{\makecell{0.0503 (0.0107)}}} & \makecell{0.0087 (0.0040)} & \multicolumn{1}{c}{\1{\textbf{\makecell{0.0255 (0.0084)}}}} & {\1\textbf{\makecell{0.0044 (0.0019)}}} \\ \midrule
\multirow{2}{*}{\makecell{SUPPORT \\(race)}} &       SODEN            & \multicolumn{1}{c}{\makecell{0.0604 (0.0047)}} & \makecell{0.0266 (0.0147)} & \multicolumn{1}{c}{{\makecell{0.0604 (0.0047)}}} & {\makecell{0.0266 (0.0147)}} \\ \cmidrule{3-6} 
                  &      \tableSODENRPGroup             & \multicolumn{1}{c}{\makecell{0.0482 (0.0107)}} & \makecell{0.0204 (0.0077)} & \multicolumn{1}{c}{{\makecell{0.0387 (0.0061)}}} & {\makecell{0.0164 (0.0055)}} \\ \cmidrule{2-6}
                  &        \textsc{dro-soden}           & \multicolumn{1}{c}{\1\textbf{\makecell{0.0404 (0.0175)}}} & \1\textbf{\makecell{0.0165 (0.0147)}} & \multicolumn{1}{c}{\1{\textbf{\makecell{0.0255 (0.0084)}}}} & {\1\textbf{\makecell{0.0099 (0.0088)}}} \\ \midrule
\multirow{2}{*}{\makecell{SEER \\(age)}} &        SODEN           & \multicolumn{1}{c}{\makecell{0.0714 (0.0029)}} & \makecell{0.1725 (0.0112)} & \multicolumn{1}{c}{{\makecell{0.0714 (0.0029)}}} & {\makecell{0.1725 (0.0112)}} \\ \cmidrule{3-6} 
                  &      \tableSODENRPGroup             & \multicolumn{1}{c}{\makecell{0.0706 (0.0027)}} & \makecell{0.1701 (0.0079)} & \multicolumn{1}{c}{{\makecell{0.0702 (0.0028)}}} & {\makecell{0.1726 (0.0111)}} \\ \cmidrule{2-6}
                  &        \textsc{dro-soden}           & \multicolumn{1}{c}{\1\textbf{\makecell{0.0596 (0.0126)}}} & \1\textbf{\makecell{0.1294 (0.0413)}} & \multicolumn{1}{c}{\1{\textbf{\makecell{0.0367 (0.0187)}}}} & \1{\textbf{\makecell{0.0736 (0.0442)}}} \\ \midrule
\multirow{2}{*}{\makecell{SEER \\(race)}} &        SODEN           & \multicolumn{1}{c}{\makecell{0.0714 (0.0029)}} & \textbf{\makecell{0.0606 (0.0134)}} & \multicolumn{1}{c}{{\makecell{0.0714 (0.0029)}}} & {\makecell{0.0606 (0.0134)}} \\ \cmidrule{3-6} 
                  &      \tableSODENRPGroup             & \multicolumn{1}{c}{\makecell{0.0698 (0.0028)}} & \makecell{0.0668 (0.0140)} & \multicolumn{1}{c}{{\makecell{0.0692 (0.0030)}}} & {\makecell{0.0664 (0.0126)}} \\ \cmidrule{2-6}
                  &        \textsc{dro-soden}           & \multicolumn{1}{c}{\1\textbf{\makecell{0.0453 (0.0137)}}} & \makecell{0.0606 (0.0139)} & \multicolumn{1}{c}{\1{\textbf{\makecell{0.0348 (0.0158)}}}} & {\1\textbf{\makecell{0.0559 (0.0210)}}} \\
                  \bottomrule
\end{tabular}
